Large-scale multiconfiguration Dirac-Hartree-Fock calculations for astrophysics: Cl-like ions from Cr~VIII to Zn~XIV

We use the multiconfiguration Dirac-Hartree-Fock (MCDHF) method combined with the relativistic configuration interaction (RCI) approach (GRASP2K) to provide a consistent set of transition energies and radiative transition data for the lower $n =3$ states in all Cl-like ions of astrophysical importance, from \ion{Cr}{8} to \ion{Zn}{14}. We also provide excitation energies calculated for \mbox{Fe X} using the many-body perturbation theory (MBPT, implemented within FAC). The comparison of the present MCDHF results with MBPT and with the available experimental energies indicates that the theoretical excitation energies are highly accurate, with uncertainties of only a few hundred cm$^{-1}$. Detailed comparisons for Fe~X and Ni~XII highlight discrepancies in the experimental energies found in the literature. Several new identifications are proposed.

==> (inline-0) <==
\begin{deluxetable*}{clrrrrrrrrcc}
	\centering
	\tabletypesize{\tiny}
	\setlength{\tabcolsep}{3pt}
	\tablecaption{Excitation energies  $E$ in cm$^{-1}$ and radiative lifetimes $\tau$ in s for 197 states of \ion{Fe}{10}.  In addition to \st{Except for} the present MCDHF excitation energies $E_{\rm MCDHF}$, differences ($\Delta E_x = E_x - E_{\rm MCDHF}$) in cm$^{-1}$ from different sources (see below) are listed. $\Delta E_{\rm MBPT}$ - the present  MBPT calculations; $\Delta E_{\rm AS}$ -  the {\sc autostructure}  calculations by~\citet{Zanna.2012.V541.p90}; $\Delta E_{\rm NIST}$ - observed energies listed in the NIST ASD \citep{Kramida.2018.V.p}; $\Delta E_{\rm{CHIANTI}}$ - observed energies 
evaluated by  \cite{DelZanna.2012.V546.p97,DelZanna.2004.V422.p731} and listed in  the  CHIANTI database \citep{Dere.1997.V125.p149,Dere.2019.V241.p22}; $\Delta E_{\rm{MRMP}}$ - the MR-MP calculations by \citet{Ishikawa.2010.V43.p74022};  $\Delta E_{\rm{GRASP}}$ - the {\sc grasp} calculations by~\citet{Aggarwal.2005.V439.p1215};  $\tau_{\rm{MCDHF}}^l$ - the present MCDHF calculations in the length form;  $\tau_{\rm{MCDHF}}^v$ -  the present MCDHF calculations in the velocity form; $\tau_{\rm{AS}}^l$  - the {\sc autostructure}  calculations in the length form by~\citet{Zanna.2012.V541.p90}. 
		\label{tab.lev.fe}
	}
	\tablehead{\colhead{Key} & \colhead{Level} & \colhead{$E_{\rm MCDHF}$} & \colhead{$\Delta E_{\rm MBPT}$}& \colhead{$\Delta E_{\rm AS}$}  & \colhead{$\Delta E_{\rm NIST}$} & \colhead{$\Delta E_{\rm CHIANTI}$} & \colhead{$\Delta E_{\rm{MRMP}}$} &   \colhead{$\Delta E_{\rm{GRASP}}$} &  \colhead{$\tau_{\rm{MCDHF}}^l$} & \colhead{$\tau_{\rm{MCDHF}}^v$} 
		& \colhead{$\tau_{\rm{AS}}^l$} }
	\startdata
1  & $3s^{2}\,3p^{5}~^{2}P_{3/2}^{\circ}$                                           & 0        &  0     &     0       &    0     &      0       &   0        &   0          & 		     &          &         \\
2  & $3s^{2}\,3p^{5}~^{2}P_{1/2}^{\circ}$                                           & 15725    &  51    &     -42     &    -41.9 &      -42     &   -42      &   -76        & 1.43E-02&	1.43E-02&	1.44E-02\\
3  & $3s~^{2}S\,3p^{6}~^{2}S_{1/2}$                                                 & 289634   &  522   &     -398    &    -385  &      -398    &   -702     &   -4054      & 2.30E-10&	2.22E-10&	1.82E-10\\
4  & $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{7/2}$                                  & 388485   &  -148  &     -919    &    224   &      223     &   329      &   731        & 1.73E-02&	1.73E-02&	1.77E-02\\
5  & $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{5/2}$                                  & 388558   &  -77   &     -1094   &    151   &      156     &   274      &   713        & 1.66E-07&	2.05E-07&	3.00E-07\\
6  & $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{3/2}$                                  & 389791   &  -84   &     -1266   &    259   &      228     &   289      &   731        & 1.67E-07&	1.63E-07&	2.26E-07\\
7  & $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{1/2}$                                  & 391341   &  -65   &     213     &    214   &      213     &   276      &   685        & 1.18E-07&	1.04E-07&	1.40E-07\\
8  & $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{9/2}$                                  & 417470   &  155   &     183     &    183   &      182     &   293      &   3998       & 9.00E-02&	8.99E-02&	8.91E-02\\
9  & $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{1/2}$                                  & 419812   &  401   &     -1951   &          &              &   92       &   3862       & 4.50E-09&	4.54E-09&	5.43E-09\\
10 & $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{7/2}$                                  & 422638   &  205   &     147     &    157   &      147     &   280      &   3977       & 5.93E-02&	5.93E-02&	6.06E-02\\
11 & $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{5/2}$                                  & 426602   &  260   &     174     &    161   &      174     &   212      &   3788       & 2.13E-08&	2.18E-08&	3.36E-08\\
12 & $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{3/2}$                                  & 427951   &  397   &     -2209   &    3977  &              &   137      &   3810       & 2.84E-09&	2.89E-09&	3.12E-09\\
13 & $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{3/2}$                                  & 428253   &  288   &     -525    &    45    &              &   179      &   3838       & 1.17E-08&	1.15E-08&	1.05E-07\\
14 & $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{3/2}$                                  & 434583   &  216   &     -1785   &    31    &              &   238      &   3730       & 2.76E-09&	2.90E-09&	3.53E-09\\
15 & $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{1/2}$                                  & 434688   &  120   &     -3685   &    112   &              &   374      &   4173       & 2.81E-09&	2.74E-09&	3.56E-09\\
16 & $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{3/2}$                                  & 439619   &  122   &     -3434   &          &      -11253  &   362      &   4104       & 1.60E-07&	1.69E-07&	3.04E-08\\
17 & $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{7/2}$                                  & 440785   &  520   &     54      &    55    &      54      &   96       &   6021       & 1.48E-02&	1.48E-02&	1.43E-02\\
18 & $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{5/2}$                                  & 441779   &  131   &     -1247   &    74    &      -1247   &   331      &   3919       & 8.24E-09&	8.52E-09&	2.01E-08\\
19 & $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{5/2}$                                  & 444033   &  146   &     -1273   &          &      -1273   &   344      &   4090       & 1.28E-08&	1.31E-08&	6.58E-09\\
20 & $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{9/2}$                                  & 450676   &  401   &     2155    &    75    &      78      &   183      &   5963       & 1.36E-02&	1.36E-02&	1.34E-02\\
21 & $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{7/2}$                                  & 451066   &  548   &     17      &    18    &      17      &   116      &   6100       & 1.40E-02&	1.40E-02&	1.81E-02\\
22 & $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{5/2}$                                  & 454034   &  665   &     -1539   &    -1304 &      2       &   25       &   6149       & 4.14E-08&	4.26E-08&	1.00E-07\\
23 & $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{5/2}$                                  & 482087   &  594   &     -41     &    -5388 &      -41     &   151      &   8044       & 5.69E-09&	5.72E-09&	7.94E-09\\
24 & $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{7/2}$                                  & 485978   &  545   &     4       &    5     &      4       &   184      &   8059       & 4.97E-03&	4.98E-03&	5.03E-03\\
25 & $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{3/2}$                                  & 511914   &  642   &     3496    &    -114  &      -114    &   61       &   6518       & 9.22E-10&	9.33E-10&	1.17E-09\\
26 & $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{5/2}$                                  & 516334   &  588   &     -112    &          &      -112    &   40       &   6213       & 6.41E-09&	6.43E-09&	3.85E-08\\
27 & $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}S_{1/2}$                                  & 540963   &  -1051 &     934     &    916   &      934     &   1353     &   10226      & 6.28E-12&	6.23E-12&	6.12E-12\\
28 & $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{3/2}$                                  & 563592   &  -180  &     616     &    606   &      616     &   1388     &   15020      & 6.74E-12&	6.82E-12&	6.36E-12\\
29 & $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{1/2}$                                  & 569337   &  -111  &     545     &    648   &      545     &   1317     &   14937      & 6.91E-12&	6.98E-12&	6.57E-12\\
30 & $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{5/2}$                                  & 572177   &  -745  &     787     &    777   &      787     &   1522     &   14128      & 5.62E-12&	5.69E-12&	5.38E-12\\
31 & $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{3/2}$                                  & 585622   &  -567  &     632     &    622   &      632     &   1341     &   13906      & 5.71E-12&	5.75E-12&	5.51E-12\\
32 & $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{1/2}^{\circ}$                               & 666576   &  240   &     -8912   &          &              &   -391     &   16561      & 3.34E-10&	3.29E-10&	3.94E-10\\
33 & $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{3/2}^{\circ}$                               & 669144   &  280   &     -8898   &          &              &   -422     &   16550      & 3.31E-10&	3.28E-10&	3.89E-10\\
34 & $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{5/2}^{\circ}$                               & 673703   &  247   &     -8896   &          &              &   -341     &   16600      & 3.28E-10&	3.26E-10&	3.83E-10\\
35 & $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{9/2}^{\circ}$                               & 696841   &  830   &     -5051   &    -180  &      -5052   &   -414     &   22114      & 1.84E-10&	1.77E-10&	2.06E-10\\
36 & $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{7/2}^{\circ}$                               & 699761   &  943   &     -5108   &    -269  &              &   -490     &   21992      & 1.82E-10&	1.75E-10&	2.03E-10\\
37 & $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{5/2}^{\circ}$                               & 702836   &  991   &     -5384   &    -251  &              &   -443     &   21913      & 1.80E-10&	1.73E-10&	2.01E-10\\
38 & $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{3/2}^{\circ}$                               & 705654   &  1020  &     -5588   &    -224  &              &   -530     &   21828      & 1.77E-10&	1.72E-10&	2.00E-10\\
39 & $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{7/2}^{\circ}$                               & 727687   &  807   &     -7047   &          &              &   -117     &   24058      & 1.89E-10&	1.84E-10&	2.07E-10\\
40 & $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{1/2}^{\circ}$                               & 729234   &  943   &     -7521   &          &              &   -293     &   23893      & 1.86E-10&	1.81E-10&	2.03E-10\\
41 & $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{5/2}^{\circ}$                               & 729480   &  843   &     -7292   &          &              &   -147     &   23998      & 1.87E-10&	1.82E-10&	2.04E-10\\
42 & $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{3/2}^{\circ}$                               & 729748   &  885   &     -7450   &          &              &   -219     &   23906      & 1.86E-10&	1.82E-10&	2.04E-10\\
43 & $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F_{7/2}^{\circ}$                               & 737663   &  1219  &     -7738   &          &      -295    &   -467     &   22465      & 4.10E-10&	4.05E-10&	5.06E-10\\
44 & $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D_{5/2}^{\circ}$                               & 741800   &  1356  &     -7128   &          &              &   -389     &   24814      & 3.48E-10&	3.40E-10&	4.10E-10\\
45 & $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D_{3/2}^{\circ}$                               & 746345   &  1461  &     -6279   &          &              &   -424     &   27413      & 2.26E-10&	2.20E-10&	2.43E-10\\
46 & $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F_{5/2}^{\circ}$                               & 749936   &  1365  &     -7552   &          &              &   -417     &   25512      & 2.91E-10&	2.86E-10&	3.17E-10\\
47 & $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P_{1/2}^{\circ}$                               & 760034   &  812   &     -6468   &          &              &   -331     &   24127      & 9.32E-11&	9.15E-11&	1.02E-10\\
48 & $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P_{3/2}^{\circ}$                               & 767744   &  869   &     -6436   &          &              &   -326     &   24625      & 1.06E-10&	1.04E-10&	1.12E-10\\
49 & $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{1/2}^{\circ}$               & 781888   &  210   &     -2042   &          &              &   366      &   16144      & 7.04E-09&	6.81E-09&	8.72E-09\\
50 & $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{3/2}^{\circ}$               & 782022   &  194   &     -1983   &          &              &   391      &   16163      & 8.28E-09&	8.05E-09&	1.02E-08\\
51 & $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{5/2}^{\circ}$               & 782285   &  170   &     -1895   &          &              &   480      &   16186      & 1.04E-08&	1.02E-08&	1.25E-08\\
52 & $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{7/2}^{\circ}$               & 782722   &  144   &     -1792   &          &              &   488      &   16199      & 1.50E-08&	1.49E-08&	1.84E-08\\
53 & $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{9/2}^{\circ}$               & 783337   &  102   &     -1663   &          &              &   474      &   16231      & 2.62E-08&	2.62E-08&	3.23E-08\\
54 & $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{11/2}^{\circ}$              & 784108   &  65    &     -1509   &          &              &   484      &   16261      & 1.28E-07&	1.37E-07&	1.61E-07\\
55 & $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F_{5/2}^{\circ}$                               & 786777   &  1778  &     -3496   &          &              &   -191     &   27880      & 8.47E-11&	8.35E-11&	8.57E-11\\
56 & $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F_{7/2}^{\circ}$                               & 790569   &  1701  &     -3462   &          &              &   -190     &   28357      & 8.23E-11&	8.12E-11&	8.36E-11\\
57 & $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{3/2}^{\circ}$               & 805678   &  -65   &     1206    &          &              &   469      &   20238      & 8.24E-09&	8.31E-09&	9.43E-09\\
58 & $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{5/2}^{\circ}$               & 805899   &  -180  &     1367    &          &              &   610      &   20368      & 6.10E-09&	6.01E-09&	5.72E-09\\
59 & $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{7/2}^{\circ}$               & 806136   &  -182  &     1567    &          &              &   660      &   20438      & 4.67E-09&	4.61E-09&	4.85E-09\\
60 & $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}D_{3/2}^{\circ}$                               & 813954   &  1606  &     -4990   &          &              &   43       &   28576      & 7.71E-11&	7.56E-11&	7.06E-11\\
61 & $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}D_{5/2}^{\circ}$                               & 815339   &  1559  &     -4742   &          &              &   97       &   28881      & 7.87E-11&	7.71E-11&	7.16E-11\\
62 & $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{7/2}^{\circ}$               & 826314   &  583   &     3488    &          &              &   637      &   25291      & 2.99E-10&	2.90E-10&	1.93E-10\\
63 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{1/2}^{\circ}$               & 826893   &  493   &     5379    &          &              &   340      &   27412      & 2.09E-09&	2.09E-09&	1.73E-10\\
64 & $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{5/2}^{\circ}$               & 826991   &  656   &     3369    &          &              &   632      &   25448      & 2.76E-10&	2.69E-10&	1.90E-10\\
65 & $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{3/2}^{\circ}$               & 827311   &  697   &     3308    &          &              &   951      &   25721      & 2.72E-10&	2.64E-10&	1.97E-10\\
66 & $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{1/2}^{\circ}$               & 829217   &  771   &     4934    &          &              &   423      &   26196      & 2.37E-10&	2.30E-10&	9.35E-10\\
67 & $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$               & 830347   &  454   &     4339    &          &              &   -50      &   26998      & 4.58E-09&	4.58E-09&	6.62E-10\\
68 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$               & 830949   &  772   &     2473    &          &              &   1609     &   24409      & 2.10E-09&	2.01E-09&	1.35E-09\\
69 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$               & 832158   &  750   &     2542    &          &              &   410      &   24298      & 3.07E-09&	2.91E-09&	2.81E-09\\
70 & $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$               & 832646   &  653   &     4945    &          &              &   200      &   26290      & 9.02E-10&	8.77E-10&	1.93E-09\\
71 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$               & 833659   &  471   &     4970    &          &              &   -611     &   27252      & 7.83E-09&	7.72E-09&	2.12E-09\\
72 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$               & 834280   &  746   &     2771    &          &              &   425      &   24195      & 4.49E-09&	4.10E-09&	4.16E-09\\
73 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$              & 836443   &  746   &     3156    &          &              &   316      &   24183      & 5.56E-09&	4.75E-09&	5.16E-09\\
74 & $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$               & 836583   &  645   &     4400    &          &              &   232      &   25854      & 2.49E-09&	2.39E-09&	4.90E-09\\
75 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{7/2}^{\circ}$               & 839581   &  623   &     2664    &          &              &   246      &   25292      & 2.62E-09&	2.51E-09&	2.15E-09\\
76 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{9/2}^{\circ}$               & 842504   &  579   &     2914    &          &              &   287      &   25540      & 2.24E-09&	2.12E-09&	1.85E-09\\
77 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{7/2}^{\circ}$               & 851459   &  1017  &     543     &          &              &   214      &   23652      & 1.05E-09&	1.02E-09&	3.36E-09\\
78 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{9/2}^{\circ}$               & 852725   &  941   &     219     &          &              &   224      &   23341      & 1.34E-08&	1.30E-08&	1.90E-08\\
79 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{11/2}^{\circ}$              & 854217   &  882   &     225     &          &              &   248      &   23286      & 2.88E-07&	2.07E-07&	1.93E-07\\
80 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$               & 855492   &  947   &     3953    &          &              &   461      &   28475      & 2.05E-10&	1.98E-10&	1.84E-10\\
81 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{13/2}^{\circ}$              & 857044   &  835   &     473     &          &              &            &   23016      & 3.15E-02&	3.17E-02&	2.73E-02\\
82 & $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P_{3/2}^{\circ}$                               & 858043   &  849   &     5253    &          &              &   539      &   33145      & 1.17E-11&	1.15E-11&	5.03E-11\\
83 & $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P_{1/2}^{\circ}$                               & 858212   &  304   &     9800    &          &              &            &   42270      & 7.03E-12&	6.95E-12&	5.99E-12\\
84 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$               & 859441   &  1052  &     3944    &          &              &   574      &   29848      & 1.20E-10&	1.16E-10&	1.43E-10\\
85 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$               & 859712   &  675   &     8869    &          &              &            &   41440      & 1.39E-11&	1.37E-11&	6.16E-12\\
86 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H_{9/2}^{\circ}$               & 861524   &  1322  &     2642    &          &              &            &   27162      & 1.24E-09&	1.18E-09&	1.25E-09\\
87 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$              & 863939   &  1223  &     1761    &          &              &            &   26909      & 2.69E-09&	2.45E-09&	2.64E-09\\
88 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D_{5/2}^{\circ}$               & 866545   &  1243  &     2725    &          &              &            &   31798      & 6.62E-11&	6.43E-11&	2.03E-10\\
89 & $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$               & 871212   &  1095  &     1623    &          &              &            &   28974      & 3.21E-10&	3.07E-10&	7.27E-11\\
90 & $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$               & 871984   &  1055  &     -1678   &          &              &            &   27675      & 2.84E-10&	2.72E-10&	6.36E-10\\
91 & $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$               & 875209   &  1047  &     -1226   &          &              &            &              & 2.96E-10&	2.84E-10&	7.44E-10\\
92 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G_{7/2}^{\circ}$               & 877873   &  1448  &     5573    &          &              &            &              & 2.07E-10&	2.00E-10&	1.66E-10\\
93 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G_{9/2}^{\circ}$               & 878794   &  1400  &     5192    &          &              &            &              & 2.12E-10&	2.04E-10&	1.77E-10\\
94 & $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$              & 880998   &  977   &     -1510   &          &              &            &              & 7.95E-10&	7.39E-10&	1.48E-09\\
95 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$               & 886966   &  1047  &     11636   &          &              &            &              & 2.24E-11&	2.19E-11&	1.93E-11\\
96 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$               & 887429   &  1042  &     11603   &          &              &            &              & 2.29E-11&	2.23E-11&	1.94E-11\\
97 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$               & 887911   &  1022  &     11498   &          &              &            &              & 2.20E-11&	2.15E-11&	2.04E-11\\
98 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$               & 889448   &  955   &     11406   &          &              &            &              & 2.35E-11&	2.29E-11&	2.03E-11\\
99 & $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P_{3/2}^{\circ}$               & 896401   &  963   &     7577    &          &              &            &              & 3.28E-11&	3.23E-11&	3.96E-11\\
100& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}I_{11/2}^{\circ}$              & 898096   &  1711  &     2506    &          &              &            &              & 2.96E-09&	2.90E-09&	4.08E-09\\
101& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$               & 899230   &  902   &     3388    &          &              &            &              & 3.46E-11&	3.42E-11&	2.84E-11\\
102& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}I_{13/2}^{\circ}$              & 899511   &  1693  &     2385    &          &              &            &              & 4.10E-02&	4.09E-02&	3.88E-02\\
103& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S_{1/2}^{\circ}$               & 899995   &  902   &     4934    &          &              &            &              & 7.16E-11&	7.08E-11&	1.50E-10\\
104& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$               & 900719   &  864   &     3763    &          &              &            &              & 4.63E-11&	4.58E-11&	4.57E-11\\
105& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$               & 902600   &  952   &     3270    &          &              &            &              & 6.83E-11&	6.72E-11&	4.72E-11\\
106& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D_{3/2}^{\circ}$               & 905440   &  1084  &     6101    &          &              &            &              & 5.61E-11&	5.49E-11&	7.83E-11\\
107& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$               & 905887   &  1308  &     4795    &          &              &            &              & 6.75E-11&	6.55E-11&	6.75E-11\\
108& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$               & 906097   &  952   &     3103    &          &              &            &              & 5.30E-11&	5.22E-11&	4.52E-11\\
109& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F_{5/2}^{\circ}$               & 906596   &  1082  &     6711    &          &              &            &              & 5.10E-11&	5.02E-11&	4.24E-11\\
110& $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S_{3/2}^{\circ}$               & 907868   &  395   &     4927    &          &              &            &              & 2.29E-10&	2.22E-10&	5.20E-11\\
111& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$               & 910038   &  969   &     7453    &          &              &            &              & 3.53E-11&	3.47E-11&	4.93E-11\\
112& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{3/2}^{\circ}$               & 910577   &  802   &     5822    &          &              &            &              & 1.25E-10&	1.22E-10&	4.82E-11\\
113& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$               & 911936   &  1028  &     3753    &          &              &            &              & 1.15E-10&	1.13E-10&	1.15E-10\\
114& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{5/2}^{\circ}$               & 912058   &  759   &     5247    &          &              &            &              & 7.50E-11&	7.37E-11&	3.87E-11\\
115& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G_{7/2}^{\circ}$               & 914356   &  1069  &     2139    &          &              &            &              & 6.67E-11&	6.56E-11&	1.07E-10\\
116& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$               & 914876   &  801   &     2928    &          &              &            &              & 1.76E-10&	1.72E-10&	6.58E-11\\
117& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$               & 916903   &  850   &     4217    &          &              &            &              & 9.83E-11&	9.69E-11&	3.64E-11\\
118& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G_{9/2}^{\circ}$               & 923103   &  871   &     522     &          &              &            &              & 2.88E-10&	2.83E-10&	1.43E-10\\
119& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$               & 923999   &  671   &     5047    &          &              &            &              & 5.88E-11&	5.81E-11&	4.59E-11\\
120& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$               & 924946   &  621   &     5146    &          &              &            &              & 4.79E-11&	4.76E-11&	4.38E-11\\
121& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$               & 925514   &  521   &     4893    &          &              &            &              & 3.33E-11&	3.32E-11&	3.92E-11\\
122& $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{11/2}^{\circ}$              & 929829   &  1996  &     9263    &          &              &            &              & 1.76E-11&	1.71E-11&	1.51E-11\\
123& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$               & 929938   &  715   &     4849    &          &              &            &              & 2.79E-11&	2.77E-11&	3.87E-11\\
124& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$               & 930904   &  548   &     4394    &          &              &            &              & 1.81E-11&	1.81E-11&	3.94E-11\\
125& $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{9/2}^{\circ}$               & 931081   &  2028  &     10202   &          &              &            &              & 1.78E-11&	1.73E-11&	1.37E-11\\
126& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$               & 931777   &  453   &     5323    &          &              &            &              & 1.29E-11&	1.29E-11&	3.61E-11\\
127& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$               & 931912   &  907   &     5605    &          &              &            &              & 3.39E-11&	3.34E-11&	3.14E-11\\
128& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D_{5/2}^{\circ}$               & 933561   &  1357  &     7549    &          &              &            &              & 2.37E-11&	2.34E-11&	1.99E-11\\
129& $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{7/2}^{\circ}$               & 933689   &  1695  &     9816    &          &              &            &              & 1.83E-11&	1.79E-11&	1.33E-11\\
130& $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{5/2}^{\circ}$               & 934845   &  1452  &     9526    &          &              &            &              & 1.85E-11&	1.81E-11&	1.32E-11\\
131& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$               & 939630   &  174   &     15879   &          &              &            &              & 1.22E-11&	1.21E-11&	8.24E-12\\
132& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$               & 939850   &  104   &     17206   &          &              &            &              & 1.07E-11&	1.06E-11&	6.14E-12\\
133& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$               & 940286   &  2619  &     12688   &          &              &            &              & 1.97E-11&	1.91E-11&	1.58E-11\\
134& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{5/2}^{\circ}$               & 941075   &  -33   &     17418   &          &              &            &              & 8.91E-12&	8.89E-12&	6.06E-12\\
135& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F_{7/2}^{\circ}$               & 941344   &  1582  &     8286    &          &              &            &              & 2.37E-11&	2.33E-11&	1.94E-11\\
136& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$               & 942944   &  255   &     14126   &          &              &            &              & 1.36E-11&	1.35E-11&	6.20E-12\\
137& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$               & 946250   &  2000  &     11666   &          &              &            &              & 1.88E-11&	1.83E-11&	1.42E-11\\
138& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P_{3/2}^{\circ}$               & 949108   &  381   &     13907   &          &              &            &              & 1.13E-11&	1.11E-11&	8.16E-12\\
139& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$              & 951567   &  1548  &     2012    &          &              &            &              & 2.53E-10&	2.45E-10&	6.66E-11\\
140& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$               & 955114   &  1907  &     1838    &          &              &            &              & 4.35E-11&	4.26E-11&	6.03E-11\\
141& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$               & 960471   &  2067  &     15130   &          &              &            &              & 2.14E-11&	2.08E-11&	1.28E-11\\
142& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$               & 960845   &  551   &     12147   &          &              &            &              & 7.38E-12&	7.37E-12&	6.02E-12\\
143& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D_{5/2}^{\circ}$               & 961097   &  721   &     9558    &          &              &            &              & 2.66E-11&	2.65E-11&	3.67E-11\\
144& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D_{3/2}^{\circ}$               & 963980   &  771   &     8436    &          &              &            &              & 5.19E-11&	5.13E-11&	1.08E-10\\
145& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$               & 964023   &  619   &     11820   &          &              &            &              & 8.30E-12&	8.29E-12&	6.49E-12\\
146& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$               & 964961   &  713   &     11432   &          &              &            &              & 7.76E-12&	7.75E-12&	6.12E-12\\
147& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$               & 965415   &  834   &     11101   &          &              &            &              & 7.49E-12&	7.49E-12&	6.10E-12\\
148& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H_{11/2}^{\circ}$              & 965992   &  2487  &     14920   &          &              &            &              & 1.42E-11&	1.38E-11&	1.15E-11\\
149& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$               & 969935   &  732   &     12519   &          &              &            &              & 7.41E-12&	7.39E-12&	5.07E-12\\
150& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$               & 971008   &  829   &     12459   &          &              &            &              & 6.76E-12&	6.75E-12&	5.09E-12\\
151& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F_{7/2}^{\circ}$               & 972582   &  778   &     16388   &          &              &            &              & 8.05E-12&	8.00E-12&	8.14E-12\\
152& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$               & 973327   &  830   &     12206   &          &              &            &              & 6.56E-12&	6.56E-12&	5.00E-12\\
153& $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$               & 974575   &  -148  &     18029   &          &              &            &              & 5.71E-12&	5.70E-12&	4.43E-12\\
154& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$               & 975431   &  857   &     11797   &          &              &            &              & 6.40E-12&	6.40E-12&	4.92E-12\\
155& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F_{5/2}^{\circ}$               & 976884   &  907   &     14716   &          &              &            &              & 8.85E-12&	8.78E-12&	6.84E-12\\
156& $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$               & 979945   &  7     &     13135   &          &              &            &              & 5.83E-12&	5.82E-12&	1.05E-11\\
157& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D_{5/2}^{\circ}$               & 982631   &  1591  &     9149    &          &              &            &              & 8.05E-12&	8.03E-12&	6.63E-12\\
158& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D_{3/2}^{\circ}$               & 983812   &  1355  &     9541    &          &              &            &              & 7.54E-12&	7.52E-12&	6.58E-12\\
159& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$               & 984424   &  1914  &     13147   &          &              &            &              & 1.76E-11&	1.72E-11&	4.53E-12\\
160& $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$               & 984497   &  111   &     16525   &          &              &            &              & 5.87E-12&	5.85E-12&	4.53E-12\\
161& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P_{1/2}^{\circ}$               & 986925   &  1038  &     13231   &          &              &            &              & 6.54E-12&	6.52E-12&	6.17E-12\\
162& $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$               & 987039   &  363   &     14067   &          &              &            &              & 6.10E-12&	6.08E-12&	1.48E-11\\
163& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P_{3/2}^{\circ}$               & 990290   &  894   &     12517   &          &              &            &              & 7.90E-12&	7.87E-12&	4.58E-12\\
164& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$               & 990339   &  1889  &     7780    &          &              &            &              & 1.84E-11&	1.80E-11&	1.44E-11\\
165& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S_{1/2}^{\circ}$               & 992939   &  1113  &     8382    &          &              &            &              & 7.07E-12&	7.05E-12&	2.93E-11\\
166& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P_{3/2}^{\circ}$               & 993750   &  322   &     12332   &          &              &            &              & 1.21E-11&	1.20E-11&	6.95E-12\\
167& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P_{1/2}^{\circ}$               & 994309   &  531   &     12344   &          &              &            &              & 5.82E-11&	5.81E-11&	5.30E-12\\
168& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F_{5/2}^{\circ}$               & 995652   &  1188  &     13926   &          &              &            &              & 1.24E-11&	1.22E-11&	1.34E-11\\
169& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F_{7/2}^{\circ}$               & 997817   &  886   &     16594   &          &              &            &              & 8.08E-12&	8.02E-12&	6.37E-12\\
170& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D_{3/2}^{\circ}$               & 999296   &  248   &     16212   &          &              &            &              & 6.97E-12&	6.94E-12&	5.48E-12\\
171& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F_{5/2}^{\circ}$               & 999710   &  824   &     18879   &          &              &            &              & 7.89E-12&	7.81E-12&	5.87E-12\\
172& $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$               & 1002190  &  503   &     19054   &          &              &            &              & 6.97E-12&	6.93E-12&	4.66E-12\\
173& $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$               & 1003410  &  250   &     18080   &          &              &            &              & 6.11E-12&	6.09E-12&	4.55E-12\\
174& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{3/2}^{\circ}$               & 1003799  &  307   &     15124   &          &              &            &              & 8.24E-12&	8.22E-12&	4.98E-12\\
175& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D_{5/2}^{\circ}$               & 1003934  &  239   &     19680   &          &              &            &              & 7.37E-12&	7.32E-12&	4.86E-12\\
176& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S_{3/2}^{\circ}$               & 1010445  &  963   &     12472   &          &              &            &              & 6.19E-12&	6.19E-12&	4.72E-12\\
177& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F_{7/2}^{\circ}$               & 1011432  &  1970  &     10602   &          &              &            &              & 1.82E-11&	1.77E-11&	1.27E-11\\
178& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D_{5/2}^{\circ}$               & 1018349  &  962   &     13306   &          &              &            &              & 6.42E-12&	6.40E-12&	5.97E-12\\
179& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$               & 1019218  &  923   &     14041   &          &              &            &              & 6.48E-12&	6.45E-12&	5.87E-12\\
180& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G_{7/2}^{\circ}$               & 1024704  &  579   &     17211   &          &              &            &              & 5.88E-12&	5.86E-12&	4.50E-12\\
181& $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G_{9/2}^{\circ}$               & 1025042  &  483   &     17636   &          &              &            &              & 5.96E-12&	5.95E-12&	4.60E-12\\
182& $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}S_{5/2}$                     & 1032912  &  85    &     8576    &          &              &            &              & 1.12E-09&	1.10E-09&	2.12E-10\\
183& $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{1/2}$                     & 1039597  &  632   &     5826    &          &              &            &              & 6.78E-10&	6.75E-10&	1.60E-10\\
184& $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{3/2}$                     & 1039706  &  587   &     5714    &          &              &            &              & 6.71E-10&	6.67E-10&	1.60E-10\\
185& $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{5/2}$                     & 1039972  &  562   &     5559    &          &              &            &              & 6.99E-10&	6.92E-10&	1.61E-10\\
186& $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{7/2}$                     & 1040390  &  543   &     5464    &          &              &            &              & 7.09E-10&	7.01E-10&	1.63E-10\\
187& $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{9/2}$                     & 1041013  &  539   &     5587    &          &              &            &              & 7.30E-10&	7.21E-10&	1.66E-10\\
188& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F_{5/2}^{\circ}$               & 1042662  &  433   &     22070   &          &              &            &              & 5.88E-12&	5.85E-12&	4.59E-12\\
189& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F_{7/2}^{\circ}$               & 1043700  &  434   &     22134   &          &              &            &              & 6.01E-12&	5.98E-12&	4.49E-12\\
190& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D_{3/2}^{\circ}$               & 1050888  &  1806  &     14469   &          &              &            &              & 7.36E-12&	7.26E-12&	5.32E-12\\
191& $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{11/2}$                    & 1052298  &  824   &     872     &          &              &            &              & 4.47E-10&	4.38E-10&	1.42E-10\\
192& $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{9/2}$                     & 1052884  &  859   &     1298    &          &              &            &              & 4.52E-10&	4.43E-10&	1.43E-10\\
193& $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D_{5/2}^{\circ}$               & 1053166  &  1763  &     14892   &          &              &            &              & 7.35E-12&	7.25E-12&	5.05E-12\\
194& $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{7/2}$                     & 1053290  &  879   &     1412    &          &              &            &              & 4.53E-10&	4.45E-10&	1.41E-10\\
195& $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{1/2}$                     & 1053392  &  934   &     1107    &          &              &            &              & 4.45E-10&	4.38E-10&	1.35E-10\\
196& $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{3/2}$                     & 1053433  &  2219  &     18443   &          &              &            &              & 4.40E-10&	4.33E-10&	1.18E-10\\
197& $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{5/2}$                     & 1053439  &  899   &     1368    &          &              &            &              & 4.51E-10&	4.44E-10&	1.38E-10\\
	\enddata
\end{deluxetable*}

\clearpage

\startlongtable
\begin{deluxetable*}{clrrrrrrrr}
	\centering
	\tabletypesize{\small}
	\setlength{\tabcolsep}{3pt}
	\tablecaption{Excitation energies (in cm$^{-1}$) for the lower levels in \ion{Ni}{12}. $E_{\rm MCDHF}$ are our MCDHF
energies, $E_{\rm NIST}$ the NIST recommended values, and $E_{\rm Obs}$ our suggested experimental values (TN: tentative new identification; D identification as in 
\cite{delzanna_badnell:2016_ni_12}). $\Delta_1 =E_{\rm MCDHF}-E_{\rm NIST}$, $\Delta_2 =E_{\rm MCDHF}-E_{\rm Obs}$.
	\label{tab.ni_12}
}
	\tablehead{\colhead{Key} & \colhead{Level} & \colhead{$E_{\rm MCDHF}$} & \colhead{$E_{\rm NIST}$} & \colhead{$\Delta_1$} & \colhead{$E_{\rm Obs}$} &
       \colhead{$\Delta_2$}}
	\startdata
 1      &    $3s^{2}\,3p^{5}~^{2}P_{3/2}^{\circ}$                                          & 0        & 0       &  0       &  0          &   \\
 2      &    $3s^{2}\,3p^{5}~^{2}P_{1/2}^{\circ}$                                          & 23678    & 23629   &  49      &  23629    & 49 \\
 3      &    $3s~^{2}S\,3p^{6}~^{2}S_{1/2}$                                               & 339773   & 338615  &  1158    &  338615   & 1158 \\
 4      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{5/2}$                                 & 450451   &         &          &      &  \\   
 5      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{7/2}$                                 & 450941   & 454000  &  -3059   &  450812 TN  & -129 \\
 6      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{3/2}$                                 & 452175   &         &          &     & \\
 7      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{1/2}$                                 & 454809   &         &          &     & \\
% from forbidden line, \cite{edlen_smitt:78}
 8      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{9/2}$                                 & 482542   & 485570  &  -3028   &  482378  TN & 164 \\ 
 9      &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{1/2}$                                 & 486142   &         &          &          & \\
% from forbidden line, \cite{edlen_smitt:78}
 10     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{7/2}$                                 & 489790   & 492750  &  -2960   &  489562 TN  & 228 \\
% from a laboratory line at 201.47 
 11     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{5/2}$                                 & 496283   &         &          &  496352 TN  &  -69 \\
%§
 12     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{3/2}$                                 & 497035   &         &          &     & \\ 
 13     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{3/2}$                                 & 497836   &         &          &    & \\ 
 14     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{1/2}$                                 & 502810   &         &          &     & \\ 
 15     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{3/2}$                                 & 503389   &         &          &     & \\ 
% 
% from forbidden line, \cite{edlen_smitt:78}
 16     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{7/2}$                                 & 510045   & 513290  &  -3245   & 510098  TN  & -54 \\
% from a laboratory line at 195.51
 17     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{3/2}$                                 & 511469   &         &          & 511482 TN  & -13 \\        
 18     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{5/2}$                                 & 513156   &         &          &   & \\
% from  \cite{delzanna_badnell:2016_ni_12}
 19     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{5/2}$                                 & 517246   &         &           & 517550 D & -304  \\
%
% from forbidden line, \cite{edlen_smitt:78}
 20     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{7/2}$                                 & 524204   & 526960  &  -2756   & 523777 TN  & -427 \\
% from forbidden line, \cite{edlen_smitt:78}
 21     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{9/2}$                                 & 524407   & 527230  &  -2823   & 524042 TN  & -365 \\
% from  \cite{delzanna_badnell:2016_ni_12}
 22     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{5/2}$                                 & 528717   &         &          &  528370 D &  347 \\
 23     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{5/2}$                                 & 558198   &         &          &           & \\ 
%
% from forbidden line, \cite{edlen_smitt:78}
 24     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{7/2}$                                 & 564358   & 567200  &  -2842   &  564007 TN &  351  \\
 25     &    $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{3/2}$                                 & 592695   &         &          &   & \\
 26     &    $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{5/2}$                                 & 600433   &         &          &   & \\
 27     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}S_{1/2}$                                 & 622807   & 622840  &  -33     & 622836 & -29 \\
 28     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{3/2}$                                 & 648787   & 648670  &  117     & 648630 & 157 \\
 29     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{5/2}$                                 & 657278   & 657230  &  48      & 657240 & -38 \\
 30     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{1/2}$                                 & 657577   & 657290  &  287     & 657360 D & 217 \\
 31     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{3/2}$                                 & 677714   & 676420  &  1294    & 677527 TN &  187 \\
	\enddata
\end{deluxetable*}

\clearpage

\startlongtable
\begin{deluxetable*}{crlrrrrrl}
	\centering
\tabletypesize{\tiny}
\setlength{\tabcolsep}{3pt}
	\tablecaption{
		Excitation energies (in cm$^{-1}$) and radiative lifetimes (in s) for the lowest 187 (196, 197, 193, 192, 194, 194) levels of  Cr~VIII (Mn~IX, Fe~X, Co~XI, Ni~XII, Cu~XIII, Zn~XIV). 
$E_{\rm MCDHF}$ - the present MCDHF calculations; $E_{\rm NIST}$  - observed energies listed in the NIST ASD \citep{Kramida.2018.V.p}; $\Delta E$: energy differences (in cm$^{-1}$)  between   the present calculations $E_{\rm MCDHF}$ and observed energies $E_{\rm NIST}$;
		$\tau_{\rm MCDHF}^l$ -  lifetimes in length form from the present  MCDHF  calculations;   $\tau_{\rm MCDHF}^v$ -  lifetimes  in velocity form from the present   MCDHF  calculations;  $LS$-composition -  the $LS$ eigenvector compositions. \label{tab.lev.all}}
	\tablehead{\colhead{$Z$} & \colhead{Key} & \colhead{Level}  & \colhead{$E_{\rm MCDHF}$}  & \colhead{$E_{\rm NIST}$} & \colhead{$\Delta E$} & \colhead{$\tau_{\rm MCDHF}^l$} & \colhead{$\tau_{\rm MCDHF}^v$} &$LS$-composition }
	\startdata
24   &    1      &    $3s^{2}\,3p^{5}~^{2}P_{3/2}^{\circ}$                                          & 0        & 0       &  0       &          &  	       &   0.95                                                                                                                                                                  \\       
24   &    2      &    $3s^{2}\,3p^{5}~^{2}P_{1/2}^{\circ}$                                          & 9927     & 9892    &  35      &  5.69E-02&	5.69E-02 &   0.95                                                                                                                                                                  \\       
24   &    3      &    $3s~^{2}S\,3p^{6}~^{2}S_{1/2}$                                                & 243659   & 242065  &  1594    &  3.26E-10&	3.07E-10 &   0.71 + 0.25~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}S$                                                                                                                   \\       
24   &    4      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{7/2}$                                 & 328241   &         &          &  2.98E-02&	2.98E-02 &   0.95                                                                                                                                                                  \\       
24   &    5      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{5/2}$                                 & 328555   &         &          &  3.28E-07&	4.12E-07 &   0.94                                                                                                                                                                  \\       
24   &    6      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{3/2}$                                 & 329365   &         &          &  3.76E-07&	3.84E-07 &   0.94                                                                                                                                                                  \\       
24   &    7      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{1/2}$                                 & 330225   &         &          &  3.27E-07&	2.94E-07 &   0.94                                                                                                                                                                  \\       
24   &    8      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{9/2}$                                 & 354043   &         &          &  2.30E-01&	2.29E-01 &   0.93 + 0.03~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$                                                                                                                   \\       
24   &    9      &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{1/2}$                                 & 355764   &         &          &  5.69E-09&	6.02E-09 &   0.50 + 0.43~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$                                                                                                                   \\       
24   &    10     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{7/2}$                                 & 357398   &         &          &  1.73E-01&	1.73E-01 &   0.92                                                                                                                                                                  \\       
24   &    11     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{5/2}$                                 & 359822   &         &          &  5.31E-08&	5.37E-08 &   0.95                                                                                                                                                                  \\       
24   &    12     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{3/2}$                                 & 361102   &         &          &  3.38E-08&	3.18E-08 &   0.91                                                                                                                                                                  \\       
24   &    13     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{3/2}$                                 & 361328   &         &          &  3.60E-09&	3.76E-09 &   0.48 + 0.38~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$ + 0.04~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P$                                                                    \\       
24   &    14     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{1/2}$                                 & 368486   &         &          &  6.72E-09&	6.38E-09 &   0.94                                                                                                                                                                  \\       
24   &    15     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{3/2}$                                 & 368491   &         &          &  4.29E-09&	4.29E-09 &   0.47 + 0.28~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$ + 0.12~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
24   &    16     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{3/2}$                                 & 371162   &         &          &  1.83E-07&	1.65E-07 &   0.83 + 0.04~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.03~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$                                                                    \\       
24   &    17     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{5/2}$                                 & 373093   &         &          &  1.36E-08&	1.31E-08 &   0.66 + 0.13~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.09~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
24   &    18     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{7/2}$                                 & 374017   &         &          &  3.63E-02&	3.63E-02 &   0.53 + 0.29~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$ + 0.11~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$                                                                    \\       
24   &    19     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{5/2}$                                 & 374346   &         &          &  1.25E-08&	1.19E-08 &   0.40 + 0.28~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P$ + 0.19~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
24   &    20     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{9/2}$                                 & 380465   &         &          &  4.23E-02&	4.23E-02 &   0.93 + 0.03~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                                                                   \\       
24   &    21     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{7/2}$                                 & 381009   &         &          &  4.06E-02&	4.05E-02 &   0.65 + 0.23~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$ + 0.08~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$                                                                    \\       
24   &    22     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{5/2}$                                 & 382658   &         &          &  1.06E-07&	1.06E-07 &   0.73 + 0.20~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$                                                                                                                   \\       
24   &    23     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{5/2}$                                 & 408510   &         &          &  1.19E-08&	1.17E-08 &   0.75 + 0.18~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$                                                                                                                   \\       
24   &    24     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{7/2}$                                 & 410804   &         &          &  1.44E-02&	1.45E-02 &   0.77 + 0.18~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$                                                                                                                   \\       
24   &    25     &    $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{3/2}$                                 & 434065   &         &          &  2.13E-09&	2.07E-09 &   0.68 + 0.23~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                                                                   \\       
24   &    26     &    $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{5/2}$                                 & 436440   &         &          &  2.22E-08&	2.47E-08 &   0.72 + 0.19~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                                                                   \\       
24   &    27     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}S_{1/2}$                                 & 462431   & 461540  &  891     &  7.44E-12&	7.27E-12 &   0.68 + 0.24~$3s~^{2}S\,3p^{6}~^{2}S$ + 0.03~$3s~^{2}S\,3p^{4}(^{3}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S$                                                                      \\       
24   &    28     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{3/2}$                                 & 480629   & 479310  &  1319    &  7.87E-12&	7.79E-12 &   0.50 + 0.41~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$ + 0.02~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
24   &    29     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{1/2}$                                 & 484202   & 482910  &  1292    &  8.01E-12&	7.93E-12 &   0.51 + 0.43~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$                                                                                                                   \\       
24   &    30     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{5/2}$                                 & 489060   & 487780  &  1280    &  6.51E-12&	6.48E-12 &   0.65 + 0.20~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.09~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
24   &    31     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{3/2}$                                 & 497347   & 496170  &  1177    &  6.60E-12&	6.58E-12 &   0.61 + 0.17~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.12~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
24   &    32     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{1/2}^{\circ}$                              & 561641   &         &          &  4.79E-10&	4.80E-10 &   0.81 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
24   &    33     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{3/2}^{\circ}$                              & 563278   &         &          &  4.76E-10&	4.79E-10 &   0.80 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
24   &    34     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{5/2}^{\circ}$                              & 566104   &         &          &  4.72E-10&	4.77E-10 &   0.80 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
24   &    35     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{9/2}^{\circ}$                              & 587238   &         &          &  2.62E-10&	2.51E-10 &   0.84 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                                                                                                \\       
24   &    36     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{7/2}^{\circ}$                              & 589367   &         &          &  2.59E-10&	2.50E-10 &   0.82 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                                                                                                \\       
24   &    37     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{5/2}^{\circ}$                              & 591395   &         &          &  2.57E-10&	2.48E-10 &   0.82 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                                                                                                \\       
24   &    38     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{3/2}^{\circ}$                              & 593123   &         &          &  2.55E-10&	2.47E-10 &   0.82 + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                                                                                                \\       
24   &    39     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{7/2}^{\circ}$                              & 612907   &         &          &  2.64E-10&	2.60E-10 &   0.78 + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
24   &    40     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{5/2}^{\circ}$                              & 613956   &         &          &  2.64E-10&	2.59E-10 &   0.77 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
24   &    41     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{1/2}^{\circ}$                              & 614167   &         &          &  2.64E-10&	2.59E-10 &   0.79 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
24   &    42     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{3/2}^{\circ}$                              & 614244   &         &          &  2.64E-10&	2.59E-10 &   0.78 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
24   &    43     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F_{7/2}^{\circ}$                              & 622378   &         &          &  6.18E-10&	6.18E-10 &   0.72 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
24   &    44     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D_{5/2}^{\circ}$                              & 625434   &         &          &  5.09E-10&	5.00E-10 &   0.42 + 0.32~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                                              \\       
24   &    45     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D_{3/2}^{\circ}$                              & 628881   &         &          &  3.47E-10&	3.40E-10 &   0.73 + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
24   &    46     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F_{5/2}^{\circ}$                              & 630533   &         &          &  4.35E-10&	4.29E-10 &   0.42 + 0.33~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                                              \\       
24   &    47     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P_{1/2}^{\circ}$                              & 642258   &         &          &  1.35E-10&	1.33E-10 &   0.40 + 0.22~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
24   &    48     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P_{3/2}^{\circ}$                              & 646769   &         &          &  1.49E-10&	1.47E-10 &   0.40 + 0.19~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
24   &    49     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{1/2}^{\circ}$              & 658995   &         &          &  1.71E-08&	1.66E-08 &   0.96                                                                                                                                                                  \\       
24   &    50     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{3/2}^{\circ}$              & 659069   &         &          &  1.99E-08&	1.93E-08 &   0.96                                                                                                                                                                  \\       
24   &    51     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{5/2}^{\circ}$              & 659218   &         &          &  2.53E-08&	2.50E-08 &   0.96                                                                                                                                                                  \\       
24   &    52     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{7/2}^{\circ}$              & 659454   &         &          &  3.66E-08&	3.66E-08 &   0.96                                                                                                                                                                  \\       
24   &    53     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{9/2}^{\circ}$              & 659779   &         &          &  6.55E-08&	6.67E-08 &   0.96                                                                                                                                                                  \\       
24   &    54     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{11/2}^{\circ}$             & 660184   &         &          &  2.98E-07&	3.23E-07 &   0.96                                                                                                                                                                  \\       
24   &    55     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F_{5/2}^{\circ}$                              & 664053   &         &          &  1.20E-10&	1.18E-10 &   0.56 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
24   &    56     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F_{7/2}^{\circ}$                              & 666318   &         &          &  1.17E-10&	1.15E-10 &   0.56 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
24   &    57     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{3/2}^{\circ}$              & 678735   &         &          &  2.04E-08&	2.07E-08 &   0.96                                                                                                                                                                  \\       
24   &    58     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{5/2}^{\circ}$              & 678804   &         &          &  1.47E-08&	1.45E-08 &   0.95                                                                                                                                                                  \\       
24   &    59     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{7/2}^{\circ}$              & 678959   &         &          &  1.20E-08&	1.19E-08 &   0.95                                                                                                                                                                  \\       
24   &    60     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}D_{3/2}^{\circ}$                              & 687228   &         &          &  1.11E-10&	1.09E-10 &   0.55 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
24   &    61     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}D_{5/2}^{\circ}$                              & 687892   &         &          &  1.12E-10&	1.10E-10 &   0.56 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
24   &    62     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{7/2}^{\circ}$              & 696602   &         &          &  3.87E-10&	3.78E-10 &   0.57 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
24   &    63     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{5/2}^{\circ}$              & 697208   &         &          &  3.63E-10&	3.55E-10 &   0.57 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
24   &    64     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{3/2}^{\circ}$              & 697658   &         &          &  3.55E-10&	3.46E-10 &   0.55 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
24   &    65     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{1/2}^{\circ}$              & 697946   &         &          &  1.01E-09&	9.92E-10 &   0.09 + 0.28~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.23~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
24   &    66     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{1/2}^{\circ}$              & 698619   &         &          &  4.41E-10&	4.31E-10 &   0.41 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
24   &    67     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 700132   &         &          &  5.54E-09&	5.53E-09 &   0.41 + 0.32~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$                              \\       
24   &    68     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$              & 701756   &         &          &  4.97E-09&	4.70E-09 &   0.48 + 0.18~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
24   &    69     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 702261   &         &          &  1.21E-08&	1.18E-08 &   0.38 + 0.29~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$                              \\       
24   &    70     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$              & 702439   &         &          &  5.13E-09&	4.78E-09 &   0.58 + 0.24~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
24   &    71     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 703204   &         &          &  2.20E-09&	2.15E-09 &   0.22 + 0.37~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.18~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
24   &    72     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$              & 703547   &         &          &  6.26E-09&	5.64E-09 &   0.61 + 0.28~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.02~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
24   &    73     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$             & 704785   &         &          &  6.96E-09&	5.96E-09 &   0.63 + 0.32~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                                                                                                \\       
24   &    74     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{5/2}^{\circ}$              & 705555   &         &          &  3.58E-09&	3.48E-09 &   0.34 + 0.19~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
24   &    75     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{7/2}^{\circ}$              & 707545   &         &          &  3.64E-09&	3.52E-09 &   0.39 + 0.20~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
24   &    76     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{9/2}^{\circ}$              & 709489   &         &          &  3.26E-09&	3.14E-09 &   0.44 + 0.22~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
24   &    77     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{7/2}^{\circ}$              & 720039   &         &          &  1.69E-09&	1.64E-09 &   0.79 + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
24   &    78     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{9/2}^{\circ}$              & 720631   &         &          &  3.50E-08&	3.40E-08 &   0.90 + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                                                                                                \\       
24   &    79     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{11/2}^{\circ}$             & 721403   &         &          &  4.33E-07&	3.23E-07 &   0.91 + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                                                                                                \\       
24   &    80     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$              & 722076   &         &          &  2.62E-10&	2.53E-10 &   0.32 + 0.23~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H^{\circ}$                              \\       
24   &    81     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{13/2}^{\circ}$             & 722827   &         &          &  5.67E-02&	5.64E-02 &   0.97                                                                                                                                                                  \\       
24   &    82     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$              & 725024   &         &          &  1.69E-10&	1.64E-10 &   0.34 + 0.24~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
24   &    83     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$              & 725289   &         &          &  4.14E-11&	4.09E-11 &   0.22 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
24   &    84     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P_{1/2}^{\circ}$                              & 726577   &         &          &  8.43E-12&	8.41E-12 &   0.53 + 0.27~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$ + 0.05~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$                                              \\       
24   &    85     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P_{3/2}^{\circ}$                              & 727059   &         &          &  9.45E-12&	9.44E-12 &   0.47 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
24   &    86     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H_{9/2}^{\circ}$              & 727749   &         &          &  1.76E-09&	1.66E-09 &   0.43 + 0.36~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
24   &    87     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$             & 729335   &         &          &  3.03E-09&	2.75E-09 &   0.30 + 0.41~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
24   &    88     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D_{5/2}^{\circ}$              & 730183   &         &          &  8.73E-11&	8.49E-11 &   0.23 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
24   &    89     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$              & 735559   &         &          &  5.64E-10&	5.39E-10 &   0.61 + 0.29~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                                                                                                \\       
24   &    90     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$              & 736243   &         &          &  4.99E-10&	4.78E-10 &   0.59 + 0.25~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H^{\circ}$                              \\       
24   &    91     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$              & 738060   &         &          &  5.18E-10&	4.96E-10 &   0.54 + 0.20~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
24   &    92     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G_{7/2}^{\circ}$              & 740600   &         &          &  2.92E-10&	2.81E-10 &   0.72 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
24   &    93     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G_{9/2}^{\circ}$              & 740955   &         &          &  3.00E-10&	2.89E-10 &   0.74 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
24   &    94     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$             & 741225   &         &          &  1.01E-09&	9.44E-10 &   0.54 + 0.18~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
24   &    95     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 749890   &         &          &  2.86E-11&	2.79E-11 &   0.43 + 0.35~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
24   &    96     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 750046   &         &          &  2.89E-11&	2.82E-11 &   0.43 + 0.34~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
24   &    97     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 750368   &         &          &  2.83E-11&	2.76E-11 &   0.44 + 0.37~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
24   &    98     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 750974   &         &          &  2.93E-11&	2.85E-11 &   0.44 + 0.35~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
24   &    99     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P_{3/2}^{\circ}$              & 757804   &         &          &  4.06E-11&	4.03E-11 &   0.20 + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
24   &    100    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}I_{11/2}^{\circ}$             & 758244   &         &          &  8.18E-09&	8.05E-09 &   0.94                                                                                                                                                                  \\       
24   &    101    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}I_{13/2}^{\circ}$             & 758854   &         &          &  8.61E-02&	8.59E-02 &   0.97                                                                                                                                                                  \\       
24   &    102    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S_{1/2}^{\circ}$              & 760236   &         &          &  9.31E-11&	9.29E-11 &   0.30 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
24   &    103    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$              & 761407   &         &          &  4.29E-11&	4.25E-11 &   0.43 + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
24   &    104    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$              & 761985   &         &          &  6.02E-11&	5.96E-11 &   0.29 + 0.18~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
24   &    105    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$              & 762803   &         &          &  8.86E-11&	8.71E-11 &   0.11 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
24   &    106    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}D_{3/2}^{\circ}$              & 764460   &         &          &  1.02E-10&	9.95E-11 &   0.05 + 0.27~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S^{\circ}$                              \\       
24   &    107    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$              & 765031   &         &          &  8.50E-11&	8.25E-11 &   0.25 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
24   &    108    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S_{3/2}^{\circ}$              & 765072   &         &          &  1.26E-10&	1.24E-10 &   0.31 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
24   &    109    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$              & 765443   &         &          &  6.59E-11&	6.49E-11 &   0.24 + 0.25~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
24   &    110    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$              & 765586   &         &          &  6.30E-11&	6.22E-11 &   0.20 + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
24   &    111    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$              & 766753   &         &          &  5.35E-11&	5.30E-11 &   0.14 + 0.22~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S^{\circ}$                              \\       
24   &    112    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$              & 769236   &         &          &  8.50E-11&	8.33E-11 &   0.29 + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
24   &    113    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{3/2}^{\circ}$              & 769734   &         &          &  1.83E-10&	1.79E-10 &   0.40 + 0.36~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
24   &    114    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 770760   &         &          &  1.28E-10&	1.25E-10 &   0.36 + 0.36~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
24   &    115    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 771934   &         &          &  1.14E-10&	1.12E-10 &   0.20 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
24   &    116    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 772740   &         &          &  2.50E-10&	2.44E-10 &   0.33 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
24   &    117    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G_{7/2}^{\circ}$              & 774144   &         &          &  3.31E-10&	3.28E-10 &   0.21 + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
24   &    118    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G_{9/2}^{\circ}$              & 778054   &         &          &  5.19E-10&	5.14E-10 &   0.21 + 0.25~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
24   &    119    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$              & 781751   &         &          &  6.92E-11&	6.87E-11 &   0.36 + 0.29~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
24   &    120    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$              & 782328   &         &          &  5.90E-11&	5.89E-11 &   0.27 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
24   &    121    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 782615   &         &          &  4.47E-11&	4.49E-11 &   0.48 + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
24   &    122    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$              & 785884   &         &          &  4.60E-11&	4.61E-11 &   0.19 + 0.33~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.19~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
24   &    123    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{11/2}^{\circ}$             & 786207   &         &          &  2.22E-11&	2.16E-11 &   0.38 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.25~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
24   &    124    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 786432   &         &          &  3.22E-11&	3.24E-11 &   0.68 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
24   &    125    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$              & 786690   &         &          &  4.65E-11&	4.63E-11 &   0.34 + 0.25~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
24   &    126    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{9/2}^{\circ}$              & 787234   &         &          &  2.23E-11&	2.18E-11 &   0.35 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
24   &    127    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 787273   &         &          &  2.55E-11&	2.57E-11 &   0.78 + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.05~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P^{\circ}$                                              \\       
24   &    128    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{7/2}^{\circ}$              & 788612   &         &          &  2.24E-11&	2.19E-11 &   0.37 + 0.27~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.26~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
24   &    129    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{5/2}^{\circ}$              & 789011   &         &          &  2.47E-11&	2.42E-11 &   0.22 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
24   &    130    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F_{5/2}^{\circ}$              & 789780   &         &          &  2.60E-11&	2.56E-11 &   0.17 + 0.16~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
24   &    131    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$              & 793895   &         &          &  2.56E-11&	2.49E-11 &   0.81 + 0.05~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                              \\       
24   &    132    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 794451   &         &          &  1.06E-11&	1.06E-11 &   0.40 + 0.27~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
24   &    133    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{3/2}^{\circ}$              & 794460   &         &          &  9.95E-12&	9.97E-12 &   0.27 + 0.38~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
24   &    134    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F_{7/2}^{\circ}$              & 794481   &         &          &  2.90E-11&	2.86E-11 &   0.18 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
24   &    135    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{5/2}^{\circ}$              & 795136   &         &          &  9.22E-12&	9.23E-12 &   0.27 + 0.36~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
24   &    136    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$              & 798011   &         &          &  2.48E-11&	2.42E-11 &   0.64 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
24   &    137    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$              & 798764   &         &          &  1.44E-11&	1.43E-11 &   0.38 + 0.22~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
24   &    138    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$             & 803074   &         &          &  4.12E-10&	4.01E-10 &   0.65 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                              \\       
24   &    139    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P_{3/2}^{\circ}$              & 803118   &         &          &  1.37E-11&	1.35E-11 &   0.34 + 0.23~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
24   &    140    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$              & 805959   &         &          &  9.87E-11&	9.69E-11 &   0.80 + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$                              \\       
24   &    141    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D_{5/2}^{\circ}$              & 811908   &         &          &  6.21E-11&	6.17E-11 &   0.37 + 0.18~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
24   &    142    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$              & 811985   &         &          &  2.26E-11&	2.20E-11 &   0.48 + 0.44~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$                                                                                                \\       
24   &    143    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$              & 812004   &         &          &  9.11E-12&	9.09E-12 &   0.49 + 0.20~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,4p~^{4}D^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                                         \\       
24   &    144    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D_{3/2}^{\circ}$              & 813332   &         &          &  8.55E-11&	8.39E-11 &   0.44 + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
24   &    145    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$              & 813616   &         &          &  1.02E-11&	1.01E-11 &   0.38 + 0.21~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,4p~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                                         \\       
24   &    146    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$              & 814964   &         &          &  9.55E-12&	9.53E-12 &   0.44 + 0.17~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,4p~^{4}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                                         \\       
24   &    147    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H_{11/2}^{\circ}$             & 815374   &         &          &  1.83E-11&	1.78E-11 &   0.46 + 0.33~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
24   &    148    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$              & 815605   &         &          &  8.97E-12&	8.97E-12 &   0.48 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.14~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,4p~^{4}D^{\circ}$                                         \\       
24   &    149    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$              & 819006   &         &          &  8.74E-12&	8.77E-12 &   0.28 + 0.19~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,4p~^{4}D^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                                         \\       
24   &    150    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D_{5/2}^{\circ}$              & 819895   &         &          &  1.10E-11&	1.10E-11 &   0.03 + 0.21~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,4p~^{2}D^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                                         \\       
24   &    151    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$              & 822162   &         &          &  8.59E-12&	8.62E-12 &   0.11 + 0.26~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
24   &    152    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$              & 823059   &         &          &  8.31E-12&	8.33E-12 &   0.12 + 0.26~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
24   &    153    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F_{7/2}^{\circ}$              & 823721   &         &          &  1.08E-11&	1.07E-11 &   0.07 + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.13~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F^{\circ}$                                              \\       
24   &    154    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F_{5/2}^{\circ}$              & 826795   &         &          &  1.05E-11&	1.04E-11 &   0.13 + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.12~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F^{\circ}$                                              \\       
24   &    155    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 827521   &         &          &  6.83E-12&	6.87E-12 &   0.35 + 0.27~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
24   &    156    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 831519   &         &          &  1.17E-11&	1.18E-11 &   0.16 + 0.23~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,4p~^{4}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                                         \\       
24   &    157    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$              & 832359   &         &          &  2.08E-11&	2.04E-11 &   0.53 + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
24   &    158    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 833974   &         &          &  7.51E-12&	7.55E-12 &   0.29 + 0.26~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
24   &    159    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 835654   &         &          &  1.03E-11&	1.03E-11 &   0.17 + 0.18~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.17~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,4p~^{4}D^{\circ}$                                         \\       
24   &    160    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$              & 835959   &         &          &  2.39E-11&	2.34E-11 &   0.55 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
24   &    161    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P_{1/2}^{\circ}$              & 838982   &         &          &  9.31E-11&	9.44E-11 &   0.54 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P^{\circ}$ + 0.05~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,4p~^{2}P^{\circ}$                                         \\       
24   &    162    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P_{3/2}^{\circ}$              & 839158   &         &          &  5.63E-11&	5.59E-11 &   0.47 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P^{\circ}$ + 0.06~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,4p~^{2}P^{\circ}$                                         \\       
24   &    163    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D_{5/2}^{\circ}$              & 839427   &         &          &  2.58E-11&	2.57E-11 &   0.15 + 0.21~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,4p~^{2}D^{\circ}$ + 0.12~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,4p~^{4}D^{\circ}$                                                    \\       
24   &    164    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P_{1/2}^{\circ}$              & 840879   &         &          &  1.53E-11&	1.55E-11 &   0.23 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
24   &    165    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P_{3/2}^{\circ}$              & 841661   &         &          &  1.48E-11&	1.49E-11 &   0.12 + 0.18~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,4p~^{2}D^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                                         \\       
24   &    166    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F_{5/2}^{\circ}$              & 842102   &         &          &  1.39E-11&	1.37E-11 &   0.30 + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$                              \\       
24   &    167    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F_{7/2}^{\circ}$              & 842242   &         &          &  1.06E-11&	1.05E-11 &   0.22 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.17~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,4p~^{2}F^{\circ}$                                         \\       
24   &    168    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D_{3/2}^{\circ}$              & 843495   &         &          &  1.85E-11&	1.87E-11 &   0.11 + 0.24~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,4p~^{2}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                                         \\       
24   &    169    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D_{3/2}^{\circ}$              & 846507   &         &          &  9.13E-12&	9.16E-12 &   0.13 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
24   &    170    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F_{5/2}^{\circ}$              & 846712   &         &          &  1.33E-11&	1.33E-11 &   0.23 + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,4p~^{2}F^{\circ}$                                         \\       
24   &    171    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S_{1/2}^{\circ}$              & 847864   &         &          &  1.67E-11&	1.68E-11 &   0.19 + 0.33~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,4p~^{2}S^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                                         \\       
24   &    172    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D_{5/2}^{\circ}$              & 848557   &         &          &  9.76E-12&	9.76E-12 &   0.08 + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
24   &    173    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 850100   &         &          &  7.81E-12&	7.86E-12 &   0.39 + 0.30~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
24   &    174    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 850139   &         &          &  8.36E-12&	8.44E-12 &   0.39 + 0.31~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
24   &    175    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 850829   &         &          &  9.38E-12&	9.47E-12 &   0.34 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.08~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,4p~^{2}S^{\circ}$                                         \\       
24   &    176    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F_{7/2}^{\circ}$              & 853699   &         &          &  2.05E-11&	2.02E-11 &   0.39 + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
24   &    177    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S_{3/2}^{\circ}$              & 861261   &         &          &  1.55E-11&	1.60E-11 &   0.43 + 0.26~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S^{\circ}$ + 0.19~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,4p~^{4}S^{\circ}$                                         \\       
24   &    178    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G_{9/2}^{\circ}$              & 868955   &         &          &  7.08E-12&	7.13E-12 &   0.43 + 0.35~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
24   &    179    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G_{7/2}^{\circ}$              & 869104   &         &          &  7.02E-12&	7.07E-12 &   0.42 + 0.36~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
24   &    180    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}S_{5/2}$                    & 869605   &         &          &  1.63E-09&	1.58E-09 &   0.90 + 0.08~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}P)~^{6}S$                                                                                                        \\       
24   &    181    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$              & 871550   &         &          &  2.07E-11&	2.07E-11 &   0.10 + 0.31~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,4p~^{2}D^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D^{\circ}$                                         \\       
24   &    182    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}D_{5/2}^{\circ}$              & 872037   &         &          &  2.14E-11&	2.17E-11 &   0.10 + 0.39~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,4p~^{2}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D^{\circ}$                                         \\       
24   &    183    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{1/2}$                    & 876216   &         &          &  1.00E-09&	9.73E-10 &   0.59 + 0.30~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}D$                                            \\       
24   &    184    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{3/2}$                    & 876271   &         &          &  1.00E-09&	9.74E-10 &   0.58 + 0.30~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}D$                                            \\       
24   &    185    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{5/2}$                    & 876397   &         &          &  1.01E-09&	9.79E-10 &   0.55 + 0.31~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}D$                                            \\       
24   &    186    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{7/2}$                    & 876602   &         &          &  1.02E-09&	9.90E-10 &   0.52 + 0.33~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}D$                                            \\       
24   &    187    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{9/2}$                    & 876903   &         &          &  1.05E-09&	1.01E-09 &   0.49 + 0.36~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}D$                                            \\       
25   &    1      &    $3s^{2}\,3p^{5}~^{2}P_{3/2}^{\circ}$                                          & 0        & 0       &  0       &          &  	       &   0.96                                                                                                                                                                  \\       
25   &    2      &    $3s^{2}\,3p^{5}~^{2}P_{1/2}^{\circ}$                                          & 12582    & 12546   &  36      &  2.79E-02&	2.79E-02 &   0.96                                                                                                                                                                  \\       
25   &    3      &    $3s~^{2}S\,3p^{6}~^{2}S_{1/2}$                                                & 265836   & 265408  &  428     &  2.72E-10&	2.63E-10 &   0.71 + 0.25~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}S$                                                                                                                   \\       
25   &    4      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{7/2}$                                 & 357786   &         &          &  2.26E-02&	2.26E-02 &   0.94                                                                                                                                                                  \\       
25   &    5      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{5/2}$                                 & 358013   &         &          &  2.31E-07&	2.92E-07 &   0.93                                                                                                                                                                  \\       
25   &    6      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{3/2}$                                 & 359021   &         &          &  2.47E-07&	2.47E-07 &   0.93                                                                                                                                                                  \\       
25   &    7      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{1/2}$                                 & 360186   &         &          &  1.92E-07&	1.69E-07 &   0.94                                                                                                                                                                  \\       
25   &    8      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{9/2}$                                 & 385248   &         &          &  1.40E-01&	1.40E-01 &   0.92 + 0.04~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$                                                                                                                   \\       
25   &    9      &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{1/2}$                                 & 387221   &         &          &  4.97E-09&	5.06E-09 &   0.50 + 0.42~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$ + 0.02~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D$                                                                    \\       
25   &    10     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{7/2}$                                 & 389459   &         &          &  9.88E-02&	9.87E-02 &   0.91 + 0.02~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$ + 0.02~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$                                                                    \\       
25   &    11     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{5/2}$                                 & 392563   &         &          &  3.34E-08&	3.45E-08 &   0.94                                                                                                                                                                  \\       
25   &    12     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{3/2}$                                 & 393962   &         &          &  5.10E-09&	5.20E-09 &   0.47 + 0.24~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$ + 0.19~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$                                                                    \\       
25   &    13     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{3/2}$                                 & 394108   &         &          &  5.66E-09&	5.74E-09 &   0.24 + 0.46~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$ + 0.19~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$                                                                    \\       
25   &    14     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{3/2}$                                 & 400946   &         &          &  3.50E-09&	3.69E-09 &   0.46 + 0.27~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$ + 0.11~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
25   &    15     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{1/2}$                                 & 401058   &         &          &  4.30E-09&	4.17E-09 &   0.94                                                                                                                                                                  \\       
25   &    16     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{3/2}$                                 & 404712   &         &          &  1.89E-07&	1.93E-07 &   0.80 + 0.04~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$ + 0.04~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                    \\       
25   &    17     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{5/2}$                                 & 406810   &         &          &  1.03E-08&	1.06E-08 &   0.60 + 0.16~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.11~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
25   &    18     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{7/2}$                                 & 406834   &         &          &  2.34E-02&	2.33E-02 &   0.52 + 0.30~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$ + 0.10~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$                                                                    \\       
25   &    19     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{5/2}$                                 & 408473   &         &          &  1.34E-08&	1.36E-08 &   0.36 + 0.34~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P$ + 0.17~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
25   &    20     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{9/2}$                                 & 414854   &         &          &  2.37E-02&	2.36E-02 &   0.92 + 0.04~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                                                                   \\       
25   &    21     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{7/2}$                                 & 415368   &         &          &  2.36E-02&	2.36E-02 &   0.63 + 0.24~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$ + 0.09~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$                                                                    \\       
25   &    22     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{5/2}$                                 & 417655   &         &          &  6.63E-08&	6.85E-08 &   0.72 + 0.20~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$ + 0.02~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                    \\       
25   &    23     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{5/2}$                                 & 444709   &         &          &  8.18E-09&	8.27E-09 &   0.75 + 0.18~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$                                                                                                                   \\       
25   &    24     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{7/2}$                                 & 447724   &         &          &  8.34E-03&	8.37E-03 &   0.77 + 0.18~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$                                                                                                                   \\       
25   &    25     &    $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{3/2}$                                 & 472345   &         &          &  1.40E-09&	1.41E-09 &   0.68 + 0.24~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                                                                   \\       
25   &    26     &    $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{5/2}$                                 & 475614   &         &          &  1.10E-08&	1.12E-08 &   0.73 + 0.18~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                                                                   \\       
25   &    27     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}S_{1/2}$                                 & 500867   & 501710  &  -843    &  6.86E-12&	6.81E-12 &   0.69 + 0.24~$3s~^{2}S\,3p^{6}~^{2}S$ + 0.03~$3s~^{2}S\,3p^{4}(^{3}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S$                                                                      \\       
25   &    28     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{3/2}$                                 & 521492   & 521840  &  -348    &  7.31E-12&	7.41E-12 &   0.50 + 0.40~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$ + 0.03~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
25   &    29     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{1/2}$                                 & 526049   & 526380  &  -331    &  7.47E-12&	7.56E-12 &   0.51 + 0.43~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$                                                                                                                   \\       
25   &    30     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{5/2}$                                 & 530004   & 530560  &  -556    &  6.08E-12&	6.18E-12 &   0.65 + 0.20~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.09~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
25   &    31     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{3/2}$                                 & 540681   & 541160  &  -479    &  6.17E-12&	6.24E-12 &   0.61 + 0.17~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.12~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
25   &    32     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{1/2}^{\circ}$                              & 613989   &         &          &  3.93E-10&	3.84E-10 &   0.81 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
25   &    33     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{3/2}^{\circ}$                              & 616058   &         &          &  3.91E-10&	3.83E-10 &   0.81 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
25   &    34     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{5/2}^{\circ}$                              & 619684   &         &          &  3.87E-10&	3.81E-10 &   0.80 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
25   &    35     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{9/2}^{\circ}$                              & 641922   &         &          &  2.16E-10&	2.05E-10 &   0.84 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                                                                                                \\       
25   &    36     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{7/2}^{\circ}$                              & 644435   &         &          &  2.14E-10&	2.03E-10 &   0.82 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                                                                                                \\       
25   &    37     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{5/2}^{\circ}$                              & 646947   &         &          &  2.11E-10&	2.02E-10 &   0.81 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                                                                                                \\       
25   &    38     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{3/2}^{\circ}$                              & 649167   &         &          &  2.09E-10&	2.00E-10 &   0.82 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                                                                                                \\       
25   &    39     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{7/2}^{\circ}$                              & 670178   &         &          &  2.20E-10&	2.12E-10 &   0.78 + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
25   &    40     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{5/2}^{\circ}$                              & 671546   &         &          &  2.19E-10&	2.11E-10 &   0.77 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
25   &    41     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{1/2}^{\circ}$                              & 671577   &         &          &  2.18E-10&	2.10E-10 &   0.79 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
25   &    42     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{3/2}^{\circ}$                              & 671827   &         &          &  2.18E-10&	2.11E-10 &   0.78 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
25   &    43     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F_{7/2}^{\circ}$                              & 679981   &         &          &  4.95E-10&	4.84E-10 &   0.72 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
25   &    44     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D_{5/2}^{\circ}$                              & 683565   &         &          &  4.11E-10&	3.97E-10 &   0.45 + 0.30~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                                              \\       
25   &    45     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D_{3/2}^{\circ}$                              & 687549   &         &          &  2.75E-10&	2.65E-10 &   0.72 + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
25   &    46     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F_{5/2}^{\circ}$                              & 690037   &         &          &  3.50E-10&	3.40E-10 &   0.45 + 0.30~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                                              \\       
25   &    47     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P_{1/2}^{\circ}$                              & 701130   &         &          &  1.10E-10&	1.08E-10 &   0.41 + 0.23~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
25   &    48     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P_{3/2}^{\circ}$                              & 707080   &         &          &  1.23E-10&	1.20E-10 &   0.39 + 0.19~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
25   &    49     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{1/2}^{\circ}$              & 720570   &         &          &  1.08E-08&	1.04E-08 &   0.96                                                                                                                                                                  \\       
25   &    50     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{3/2}^{\circ}$              & 720674   &         &          &  1.27E-08&	1.22E-08 &   0.96                                                                                                                                                                  \\       
25   &    51     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{5/2}^{\circ}$              & 720879   &         &          &  1.60E-08&	1.57E-08 &   0.96                                                                                                                                                                  \\       
25   &    52     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{7/2}^{\circ}$              & 721208   &         &          &  2.31E-08&	2.29E-08 &   0.96                                                                                                                                                                  \\       
25   &    53     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{9/2}^{\circ}$              & 721667   &         &          &  4.08E-08&	4.11E-08 &   0.96                                                                                                                                                                  \\       
25   &    54     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{11/2}^{\circ}$             & 722239   &         &          &  1.94E-07&	2.11E-07 &   0.96                                                                                                                                                                  \\       
25   &    55     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F_{5/2}^{\circ}$                              & 725356   &         &          &  9.88E-11&	9.60E-11 &   0.57 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
25   &    56     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F_{7/2}^{\circ}$                              & 728322   &         &          &  9.63E-11&	9.37E-11 &   0.56 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
25   &    57     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{3/2}^{\circ}$              & 742346   &         &          &  1.28E-08&	1.29E-08 &   0.96                                                                                                                                                                  \\       
25   &    58     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{5/2}^{\circ}$              & 742486   &         &          &  9.31E-09&	9.12E-09 &   0.95                                                                                                                                                                  \\       
25   &    59     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{7/2}^{\circ}$              & 742687   &         &          &  7.33E-09&	7.21E-09 &   0.94                                                                                                                                                                  \\       
25   &    60     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}D_{3/2}^{\circ}$                              & 750584   &         &          &  9.07E-11&	8.79E-11 &   0.56 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
25   &    61     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}D_{5/2}^{\circ}$                              & 751570   &         &          &  9.20E-11&	8.91E-11 &   0.57 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
25   &    62     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{7/2}^{\circ}$              & 761622   &         &          &  3.35E-10&	3.24E-10 &   0.56 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
25   &    63     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{5/2}^{\circ}$              & 762285   &         &          &  3.11E-10&	3.01E-10 &   0.55 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
25   &    64     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{1/2}^{\circ}$              & 762657   &         &          &  1.90E-09&	1.87E-09 &   0.12 + 0.37~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.29~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
25   &    65     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{3/2}^{\circ}$              & 762725   &         &          &  3.05E-10&	2.95E-10 &   0.52 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
25   &    66     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{1/2}^{\circ}$              & 764011   &         &          &  2.92E-10&	2.82E-10 &   0.53 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
25   &    67     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 765419   &         &          &  4.47E-09&	4.43E-09 &   0.31 + 0.39~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$                              \\       
25   &    68     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$              & 766570   &         &          &  3.23E-09&	3.06E-09 &   0.51 + 0.18~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
25   &    69     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$              & 767494   &         &          &  4.02E-09&	3.77E-09 &   0.57 + 0.22~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
25   &    70     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 768021   &         &          &  1.44E-09&	1.39E-09 &   0.17 + 0.33~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.20~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
25   &    71     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 768062   &         &          &  1.06E-08&	1.04E-08 &   0.41 + 0.31~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$                              \\       
25   &    72     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$              & 769053   &         &          &  5.38E-09&	4.88E-09 &   0.61 + 0.27~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.02~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
25   &    73     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$             & 770720   &         &          &  6.31E-09&	5.40E-09 &   0.63 + 0.32~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                                                                                                \\       
25   &    74     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 771158   &         &          &  3.01E-09&	2.89E-09 &   0.13 + 0.32~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.18~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
25   &    75     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{7/2}^{\circ}$              & 773644   &         &          &  3.12E-09&	2.99E-09 &   0.38 + 0.20~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
25   &    76     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{9/2}^{\circ}$              & 776054   &         &          &  2.73E-09&	2.60E-09 &   0.44 + 0.22~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
25   &    77     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{7/2}^{\circ}$              & 786023   &         &          &  1.32E-09&	1.27E-09 &   0.77 + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
25   &    78     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{9/2}^{\circ}$              & 786907   &         &          &  2.12E-08&	2.06E-08 &   0.88 + 0.05~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                                                                                                \\       
25   &    79     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{11/2}^{\circ}$             & 788003   &         &          &  3.48E-07&	2.52E-07 &   0.90 + 0.05~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                                                                                                \\       
25   &    80     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$              & 788941   &         &          &  2.28E-10&	2.19E-10 &   0.31 + 0.22~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H^{\circ}$                              \\       
25   &    81     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{13/2}^{\circ}$             & 790039   &         &          &  4.15E-02&	4.14E-02 &   0.97                                                                                                                                                                  \\       
25   &    82     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D_{3/2}^{\circ}$              & 791909   &         &          &  1.96E-11&	1.93E-11 &   0.03 + 0.18~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$                                              \\       
25   &    83     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$              & 792396   &         &          &  1.40E-10&	1.35E-10 &   0.32 + 0.23~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
25   &    84     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P_{1/2}^{\circ}$                              & 792521   &         &          &  7.64E-12&	7.58E-12 &   0.53 + 0.27~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$ + 0.05~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$                                              \\       
25   &    85     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P_{3/2}^{\circ}$                              & 793409   &         &          &  1.07E-11&	1.07E-11 &   0.36 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
25   &    86     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H_{9/2}^{\circ}$              & 794857   &         &          &  1.47E-09&	1.39E-09 &   0.43 + 0.35~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
25   &    87     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$             & 796810   &         &          &  2.82E-09&	2.57E-09 &   0.29 + 0.41~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
25   &    88     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D_{5/2}^{\circ}$              & 798438   &         &          &  7.52E-11&	7.27E-11 &   0.22 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
25   &    89     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$              & 803531   &         &          &  4.36E-10&	4.16E-10 &   0.59 + 0.30~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                                                                                                \\       
25   &    90     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$              & 804296   &         &          &  3.80E-10&	3.63E-10 &   0.57 + 0.25~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H^{\circ}$                              \\       
25   &    91     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$              & 806747   &         &          &  3.93E-10&	3.77E-10 &   0.51 + 0.19~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
25   &    92     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G_{7/2}^{\circ}$              & 809421   &         &          &  2.44E-10&	2.34E-10 &   0.70 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
25   &    93     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G_{9/2}^{\circ}$              & 810005   &         &          &  2.51E-10&	2.42E-10 &   0.72 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
25   &    94     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$             & 811071   &         &          &  9.04E-10&	8.44E-10 &   0.53 + 0.17~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
25   &    95     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 818679   &         &          &  2.50E-11&	2.44E-11 &   0.43 + 0.34~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
25   &    96     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 818962   &         &          &  2.54E-11&	2.47E-11 &   0.43 + 0.33~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
25   &    97     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 819362   &         &          &  2.47E-11&	2.40E-11 &   0.45 + 0.36~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
25   &    98     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 820362   &         &          &  2.59E-11&	2.52E-11 &   0.44 + 0.35~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
25   &    99     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P_{3/2}^{\circ}$              & 827356   &         &          &  3.61E-11&	3.56E-11 &   0.18 + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$ + 0.20~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
25   &    100    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}I_{11/2}^{\circ}$             & 828428   &         &          &  4.88E-09&	4.80E-09 &   0.93                                                                                                                                                                  \\       
25   &    101    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}I_{13/2}^{\circ}$             & 829370   &         &          &  5.86E-02&	5.85E-02 &   0.97                                                                                                                                                                  \\       
25   &    102    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S_{1/2}^{\circ}$              & 830240   &         &          &  7.86E-11&	7.77E-11 &   0.26 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
25   &    103    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$              & 830697   &         &          &  3.90E-11&	3.84E-11 &   0.37 + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
25   &    104    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$              & 831604   &         &          &  5.17E-11&	5.09E-11 &   0.30 + 0.19~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
25   &    105    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$              & 832908   &         &          &  7.62E-11&	7.45E-11 &   0.17 + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
25   &    106    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D_{3/2}^{\circ}$              & 835209   &         &          &  6.62E-11&	6.44E-11 &   0.09 + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
25   &    107    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$              & 835642   &         &          &  7.47E-11&	7.21E-11 &   0.25 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
25   &    108    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$              & 835955   &         &          &  5.83E-11&	5.72E-11 &   0.26 + 0.25~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
25   &    109    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D_{5/2}^{\circ}$              & 836251   &         &          &  5.68E-11&	5.57E-11 &   0.04 + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
25   &    110    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S_{3/2}^{\circ}$              & 836705   &         &          &  2.33E-10&	2.27E-10 &   0.52 + 0.26~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
25   &    111    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P_{1/2}^{\circ}$              & 838485   &         &          &  4.35E-11&	4.27E-11 &   0.00 + 0.21~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
25   &    112    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{3/2}^{\circ}$              & 840346   &         &          &  1.50E-10&	1.46E-10 &   0.39 + 0.33~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
25   &    113    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$              & 840797   &         &          &  9.35E-11&	9.11E-11 &   0.27 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
25   &    114    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{5/2}^{\circ}$              & 841611   &         &          &  9.75E-11&	9.54E-11 &   0.34 + 0.34~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
25   &    115    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 843211   &         &          &  8.33E-11&	8.18E-11 &   0.10 + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
25   &    116    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 843996   &         &          &  2.10E-10&	2.05E-10 &   0.31 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
25   &    117    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G_{7/2}^{\circ}$              & 845640   &         &          &  1.79E-10&	1.77E-10 &   0.18 + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
25   &    118    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G_{9/2}^{\circ}$              & 850632   &         &          &  3.93E-10&	3.87E-10 &   0.20 + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.19~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
25   &    119    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$              & 853175   &         &          &  6.46E-11&	6.37E-11 &   0.37 + 0.27~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
25   &    120    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$              & 853932   &         &          &  5.44E-11&	5.40E-11 &   0.27 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
25   &    121    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 854358   &         &          &  3.98E-11&	3.97E-11 &   0.48 + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
25   &    122    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$              & 858246   &         &          &  3.68E-11&	3.65E-11 &   0.17 + 0.30~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
25   &    123    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{11/2}^{\circ}$             & 858364   &         &          &  1.95E-11&	1.90E-11 &   0.38 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
25   &    124    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 858955   &         &          &  2.52E-11&	2.52E-11 &   0.66 + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
25   &    125    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$              & 859514   &         &          &  4.08E-11&	4.03E-11 &   0.32 + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
25   &    126    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{9/2}^{\circ}$              & 859529   &         &          &  1.97E-11&	1.92E-11 &   0.34 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
25   &    127    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 859868   &         &          &  1.87E-11&	1.87E-11 &   0.76 + 0.06~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$                                              \\       
25   &    128    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{7/2}^{\circ}$              & 861419   &         &          &  1.98E-11&	1.93E-11 &   0.37 + 0.27~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.26~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
25   &    129    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F_{5/2}^{\circ}$              & 861505   &         &          &  2.50E-11&	2.46E-11 &   0.15 + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
25   &    130    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{5/2}^{\circ}$              & 862495   &         &          &  2.10E-11&	2.05E-11 &   0.30 + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
25   &    131    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$              & 867370   &         &          &  2.22E-11&	2.15E-11 &   0.79 + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                              \\       
25   &    132    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 867516   &         &          &  1.11E-11&	1.10E-11 &   0.42 + 0.28~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
25   &    133    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 867719   &         &          &  1.00E-11&	9.99E-12 &   0.40 + 0.29~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
25   &    134    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F_{7/2}^{\circ}$              & 868068   &         &          &  2.62E-11&	2.57E-11 &   0.16 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
25   &    135    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{5/2}^{\circ}$              & 868757   &         &          &  8.96E-12&	8.93E-12 &   0.30 + 0.38~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
25   &    136    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$              & 870987   &         &          &  1.36E-11&	1.34E-11 &   0.40 + 0.20~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
25   &    137    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$              & 872339   &         &          &  2.14E-11&	2.09E-11 &   0.63 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.05~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F^{\circ}$                                              \\       
25   &    138    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P_{3/2}^{\circ}$              & 876293   &         &          &  1.23E-11&	1.21E-11 &   0.34 + 0.23~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
25   &    139    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$             & 877496   &         &          &  3.19E-10&	3.10E-10 &   0.63 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                              \\       
25   &    140    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$              & 880754   &         &          &  6.60E-11&	6.48E-11 &   0.80 + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
25   &    141    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$              & 886529   &         &          &  2.12E-11&	2.07E-11 &   0.50 + 0.41~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$                                                                                                \\       
25   &    142    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D_{5/2}^{\circ}$              & 887015   &         &          &  4.09E-11&	4.06E-11 &   0.32 + 0.18~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
25   &    143    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$              & 887785   &         &          &  8.01E-12&	8.00E-12 &   0.52 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
25   &    144    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D_{3/2}^{\circ}$              & 889218   &         &          &  7.59E-11&	7.47E-11 &   0.41 + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
25   &    145    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$              & 890229   &         &          &  8.59E-12&	8.57E-12 &   0.42 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
25   &    146    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H_{11/2}^{\circ}$             & 890896   &         &          &  1.59E-11&	1.55E-11 &   0.45 + 0.32~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
25   &    147    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$              & 891098   &         &          &  8.21E-12&	8.19E-12 &   0.45 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
25   &    148    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$              & 891510   &         &          &  8.14E-12&	8.12E-12 &   0.48 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
25   &    149    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$              & 896249   &         &          &  7.63E-12&	7.63E-12 &   0.22 + 0.16~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
25   &    150    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$              & 897167   &         &          &  7.11E-12&	7.12E-12 &   0.22 + 0.21~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$ + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
25   &    151    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F_{7/2}^{\circ}$              & 898593   &         &          &  8.98E-12&	8.90E-12 &   0.06 + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.10~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F^{\circ}$                                              \\       
25   &    152    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$              & 899069   &         &          &  6.97E-12&	6.98E-12 &   0.05 + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.23~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
25   &    153    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$              & 900738   &         &          &  6.85E-12&	6.86E-12 &   0.07 + 0.25~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.25~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
25   &    154    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 901469   &         &          &  6.20E-12&	6.20E-12 &   0.35 + 0.26~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
25   &    155    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F_{5/2}^{\circ}$              & 902254   &         &          &  9.61E-12&	9.50E-12 &   0.13 + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
25   &    156    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 905821   &         &          &  6.33E-12&	6.33E-12 &   0.32 + 0.26~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
25   &    157    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D_{5/2}^{\circ}$              & 906822   &         &          &  8.60E-12&	8.56E-12 &   0.35 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                              \\       
25   &    158    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D_{3/2}^{\circ}$              & 908224   &         &          &  8.49E-12&	8.45E-12 &   0.27 + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
25   &    159    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$              & 908711   &         &          &  1.95E-11&	1.91E-11 &   0.55 + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
25   &    160    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 909407   &         &          &  6.32E-12&	6.31E-12 &   0.31 + 0.28~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
25   &    161    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 911458   &         &          &  6.42E-12&	6.42E-12 &   0.29 + 0.27~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
25   &    162    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S_{1/2}^{\circ}$              & 911617   &         &          &  7.01E-12&	7.00E-12 &   0.23 + 0.22~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
25   &    163    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$              & 913338   &         &          &  2.07E-11&	2.03E-11 &   0.55 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
25   &    164    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P_{3/2}^{\circ}$              & 914187   &         &          &  9.58E-12&	9.56E-12 &   0.38 + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
25   &    165    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P_{1/2}^{\circ}$              & 916291   &         &          &  1.12E-11&	1.12E-11 &   0.30 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S^{\circ}$ + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
25   &    166    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P_{3/2}^{\circ}$              & 917529   &         &          &  1.32E-11&	1.32E-11 &   0.24 + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
25   &    167    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$              & 917552   &         &          &  1.73E-11&	1.73E-11 &   0.17 + 0.26~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
25   &    168    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F_{5/2}^{\circ}$              & 919601   &         &          &  1.33E-11&	1.32E-11 &   0.42 + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$                              \\       
25   &    169    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F_{7/2}^{\circ}$              & 921248   &         &          &  8.89E-12&	8.82E-12 &   0.26 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
25   &    170    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$              & 923259   &         &          &  7.48E-12&	7.46E-12 &   0.19 + 0.11~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$                              \\       
25   &    171    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F_{5/2}^{\circ}$              & 923665   &         &          &  8.71E-12&	8.63E-12 &   0.12 + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
25   &    172    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 925715   &         &          &  7.56E-12&	7.53E-12 &   0.27 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
25   &    173    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{3/2}^{\circ}$              & 926347   &         &          &  7.94E-12&	7.93E-12 &   0.19 + 0.24~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P^{\circ}$                              \\       
25   &    174    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 926595   &         &          &  6.45E-12&	6.44E-12 &   0.44 + 0.35~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
25   &    175    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D_{5/2}^{\circ}$              & 927147   &         &          &  7.89E-12&	7.86E-12 &   0.08 + 0.14~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
25   &    176    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S_{3/2}^{\circ}$              & 931723   &         &          &  6.46E-12&	6.46E-12 &   0.49 + 0.23~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
25   &    177    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F_{7/2}^{\circ}$              & 932821   &         &          &  2.02E-11&	1.97E-11 &   0.43 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
25   &    178    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D_{5/2}^{\circ}$              & 939629   &         &          &  6.83E-12&	6.80E-12 &   0.16 + 0.28~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
25   &    179    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$              & 940272   &         &          &  6.86E-12&	6.82E-12 &   0.13 + 0.31~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
25   &    180    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G_{7/2}^{\circ}$              & 947253   &         &          &  6.35E-12&	6.36E-12 &   0.42 + 0.35~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
25   &    181    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G_{9/2}^{\circ}$              & 947346   &         &          &  6.45E-12&	6.46E-12 &   0.44 + 0.34~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
25   &    182    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}S_{5/2}$                    & 950467   &         &          &  1.35E-09&	1.35E-09 &   0.90 + 0.07~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}P)~^{6}S$                                                                                                        \\       
25   &    183    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{1/2}$                    & 957170   &         &          &  8.33E-10&	8.35E-10 &   0.60 + 0.29~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}D$                                            \\       
25   &    184    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{3/2}$                    & 957258   &         &          &  8.35E-10&	8.35E-10 &   0.58 + 0.29~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}D$                                            \\       
25   &    185    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{5/2}$                    & 957448   &         &          &  8.41E-10&	8.39E-10 &   0.55 + 0.30~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}D$                                            \\       
25   &    186    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{7/2}$                    & 957749   &         &          &  8.53E-10&	8.49E-10 &   0.51 + 0.32~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.06~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
25   &    187    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{9/2}$                    & 958189   &         &          &  8.75E-10&	8.72E-10 &   0.48 + 0.36~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}D$                                            \\       
25   &    188    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F_{5/2}^{\circ}$              & 963396   &         &          &  6.32E-12&	6.31E-12 &   0.31 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
25   &    189    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F_{7/2}^{\circ}$              & 964148   &         &          &  6.45E-12&	6.44E-12 &   0.29 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
25   &    190    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{11/2}$                   & 968723   &         &          &  5.31E-10&	5.22E-10 &   0.89 + 0.07~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}F$                                                                                                        \\       
25   &    191    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{9/2}$                    & 969187   &         &          &  5.35E-10&	5.26E-10 &   0.83 + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}F$ + 0.03~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$                                            \\       
25   &    192    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{7/2}$                    & 969508   &         &          &  5.36E-10&	5.28E-10 &   0.83 + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}F$ + 0.03~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$                                            \\       
25   &    193    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{5/2}$                    & 969645   &         &          &  5.34E-10&	5.27E-10 &   0.85 + 0.07~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}F$ + 0.03~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D$                                            \\       
25   &    194    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{1/2}$                    & 969657   &         &          &  5.29E-10&	5.21E-10 &   0.90 + 0.07~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}F$                                                                                                        \\       
25   &    195    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{3/2}$                    & 969668   &         &          &  5.31E-10&	5.24E-10 &   0.88 + 0.07~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}F$                                                                                                        \\       
25   &    196    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D_{3/2}^{\circ}$              & 970762   &         &          &  8.07E-12&	7.96E-12 &   0.27 + 0.19~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                              \\       
26   &    1      &    $3s^{2}\,3p^{5}~^{2}P_{3/2}^{\circ}$                                          & 0        & 0       &  0       &          &  	       &   0.96                                                                                                                                                                  \\       
26   &    2      &    $3s^{2}\,3p^{5}~^{2}P_{1/2}^{\circ}$                                          & 15725    & 15683.1 &  41.9    &  1.43E-02&	1.43E-02 &   0.96                                                                                                                                                                  \\       
26   &    3      &    $3s~^{2}S\,3p^{6}~^{2}S_{1/2}$                                                & 289634   & 289249  &  385     &  2.30E-10&	2.22E-10 &   0.72 + 0.25~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}S$                                                                                                                   \\       
26   &    4      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{7/2}$                                 & 388485   & 388709  &  -224    &  1.73E-02&	1.73E-02 &   0.94                                                                                                                                                                  \\       
26   &    5      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{5/2}$                                 & 388558   & 388709  &  -151    &  1.66E-07&	2.05E-07 &   0.92                                                                                                                                                                  \\       
26   &    6      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{3/2}$                                 & 389791   & 390050  &  -259    &  1.67E-07&	1.63E-07 &   0.92                                                                                                                                                                  \\       
26   &    7      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{1/2}$                                 & 391341   & 391555  &  -214    &  1.18E-07&	1.04E-07 &   0.93                                                                                                                                                                  \\       
26   &    8      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{9/2}$                                 & 417470   & 417653  &  -183    &  9.00E-02&	8.99E-02 &   0.92 + 0.05~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$                                                                                                                   \\       
26   &    9      &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{1/2}$                                 & 419812   &         &          &  4.50E-09&	4.54E-09 &   0.50 + 0.42~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$ + 0.03~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D$                                                                    \\       
26   &    10     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{7/2}$                                 & 422638   & 422795  &  -157    &  5.93E-02&	5.93E-02 &   0.88 + 0.04~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$ + 0.03~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$                                                                    \\       
26   &    11     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{5/2}$                                 & 426602   & 426763  &  -161    &  2.13E-08&	2.18E-08 &   0.94                                                                                                                                                                  \\       
26   &    12     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{3/2}$                                 & 427951   & 431928  &  -3977   &  2.84E-09&	2.89E-09 &   0.38 + 0.29~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$ + 0.18~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                    \\       
26   &    13     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{3/2}$                                 & 428253   & 428298  &  -45     &  1.17E-08&	1.15E-08 &   0.72 + 0.09~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$ + 0.07~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$                                                                    \\       
26   &    14     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{3/2}$                                 & 434583   & 434614  &  -31     &  2.76E-09&	2.90E-09 &   0.44 + 0.27~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$ + 0.10~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
26   &    15     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{1/2}$                                 & 434688   & 434800  &  -112    &  2.81E-09&	2.74E-09 &   0.94                                                                                                                                                                  \\       
26   &    16     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{3/2}$                                 & 439619   &         &          &  1.60E-07&	1.69E-07 &   0.76 + 0.06~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$ + 0.06~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$                                                                    \\       
26   &    17     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{7/2}$                                 & 440785   & 440840  &  -55     &  1.48E-02&	1.48E-02 &   0.50 + 0.30~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$ + 0.10~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$                                                                    \\       
26   &    18     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{5/2}$                                 & 441779   & 441853  &  -74     &  8.24E-09&	8.52E-09 &   0.57 + 0.16~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.12~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
26   &    19     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{5/2}$                                 & 444033   &         &          &  1.28E-08&	1.31E-08 &   0.35 + 0.36~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P$ + 0.16~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
26   &    20     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{9/2}$                                 & 450676   & 450751  &  -75     &  1.36E-02&	1.36E-02 &   0.91 + 0.05~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                                                                   \\       
26   &    21     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{7/2}$                                 & 451066   & 451084  &  -18     &  1.40E-02&	1.40E-02 &   0.62 + 0.24~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$ + 0.09~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$                                                                    \\       
26   &    22     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{5/2}$                                 & 454034   & 452730  &  1304    &  4.14E-08&	4.26E-08 &   0.71 + 0.21~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$ + 0.03~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                    \\       
26   &    23     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{5/2}$                                 & 482087   & 476699  &  5388    &  5.69E-09&	5.72E-09 &   0.74 + 0.18~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$ + 0.03~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                    \\       
26   &    24     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{7/2}$                                 & 485978   & 485983  &  -5      &  4.97E-03&	4.98E-03 &   0.76 + 0.18~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$                                                                                                                   \\       
26   &    25     &    $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{3/2}$                                 & 511914   & 511800  &  114     &  9.22E-10&	9.33E-10 &   0.67 + 0.24~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                                                                   \\       
26   &    26     &    $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{5/2}$                                 & 516334   &         &          &  6.41E-09&	6.43E-09 &   0.73 + 0.17~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.02~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$                                                                    \\       
26   &    27     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}S_{1/2}$                                 & 540963   & 541879  &  -916    &  6.28E-12&	6.23E-12 &   0.69 + 0.23~$3s~^{2}S\,3p^{6}~^{2}S$ + 0.03~$3s~^{2}S\,3p^{4}(^{3}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S$                                                                      \\       
26   &    28     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{3/2}$                                 & 563592   & 564198  &  -606    &  6.74E-12&	6.82E-12 &   0.50 + 0.39~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$ + 0.03~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
26   &    29     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{1/2}$                                 & 569337   & 569985  &  -648    &  6.91E-12&	6.98E-12 &   0.51 + 0.44~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$                                                                                                                   \\       
26   &    30     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{5/2}$                                 & 572177   & 572954  &  -777    &  5.62E-12&	5.69E-12 &   0.65 + 0.20~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.09~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
26   &    31     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{3/2}$                                 & 585622   & 586244  &  -622    &  5.71E-12&	5.75E-12 &   0.60 + 0.17~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.12~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
26   &    32     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{1/2}^{\circ}$                              & 666576   &         &          &  3.34E-10&	3.29E-10 &   0.81 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
26   &    33     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{3/2}^{\circ}$                              & 669144   &         &          &  3.31E-10&	3.28E-10 &   0.81 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
26   &    34     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{5/2}^{\circ}$                              & 673703   &         &          &  3.28E-10&	3.26E-10 &   0.80 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
26   &    35     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{9/2}^{\circ}$                              & 696841   & 696661  &  180     &  1.84E-10&	1.77E-10 &   0.84 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                                                                                                \\       
26   &    36     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{7/2}^{\circ}$                              & 699761   & 699492  &  269     &  1.82E-10&	1.75E-10 &   0.82 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                                                                                                \\       
26   &    37     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{5/2}^{\circ}$                              & 702836   & 702585  &  251     &  1.80E-10&	1.73E-10 &   0.81 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.02~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D^{\circ}$                                              \\       
26   &    38     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{3/2}^{\circ}$                              & 705654   & 705430  &  224     &  1.77E-10&	1.72E-10 &   0.82 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                                                                                                \\       
26   &    39     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{7/2}^{\circ}$                              & 727687   &         &          &  1.89E-10&	1.84E-10 &   0.77 + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
26   &    40     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{1/2}^{\circ}$                              & 729234   &         &          &  1.86E-10&	1.81E-10 &   0.79 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
26   &    41     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{5/2}^{\circ}$                              & 729480   &         &          &  1.87E-10&	1.82E-10 &   0.76 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
26   &    42     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{3/2}^{\circ}$                              & 729748   &         &          &  1.86E-10&	1.82E-10 &   0.77 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
26   &    43     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F_{7/2}^{\circ}$                              & 737663   &         &          &  4.10E-10&	4.05E-10 &   0.71 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
26   &    44     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D_{5/2}^{\circ}$                              & 741800   &         &          &  3.48E-10&	3.40E-10 &   0.47 + 0.28~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                                              \\       
26   &    45     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D_{3/2}^{\circ}$                              & 746345   &         &          &  2.26E-10&	2.20E-10 &   0.71 + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
26   &    46     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F_{5/2}^{\circ}$                              & 749936   &         &          &  2.91E-10&	2.86E-10 &   0.47 + 0.28~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                                              \\       
26   &    47     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P_{1/2}^{\circ}$                              & 760034   &         &          &  9.32E-11&	9.15E-11 &   0.41 + 0.23~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
26   &    48     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P_{3/2}^{\circ}$                              & 767744   &         &          &  1.06E-10&	1.04E-10 &   0.39 + 0.19~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
26   &    49     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{1/2}^{\circ}$              & 781888   &         &          &  7.04E-09&	6.81E-09 &   0.96                                                                                                                                                                  \\       
26   &    50     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{3/2}^{\circ}$              & 782022   &         &          &  8.28E-09&	8.05E-09 &   0.96                                                                                                                                                                  \\       
26   &    51     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{5/2}^{\circ}$              & 782285   &         &          &  1.04E-08&	1.02E-08 &   0.96                                                                                                                                                                  \\       
26   &    52     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{7/2}^{\circ}$              & 782722   &         &          &  1.50E-08&	1.49E-08 &   0.96                                                                                                                                                                  \\       
26   &    53     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{9/2}^{\circ}$              & 783337   &         &          &  2.62E-08&	2.62E-08 &   0.96                                                                                                                                                                  \\       
26   &    54     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{11/2}^{\circ}$             & 784108   &         &          &  1.28E-07&	1.37E-07 &   0.96                                                                                                                                                                  \\       
26   &    55     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F_{5/2}^{\circ}$                              & 786777   &         &          &  8.47E-11&	8.35E-11 &   0.58 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
26   &    56     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F_{7/2}^{\circ}$                              & 790569   &         &          &  8.23E-11&	8.12E-11 &   0.56 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
26   &    57     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{3/2}^{\circ}$              & 805678   &         &          &  8.24E-09&	8.31E-09 &   0.95                                                                                                                                                                  \\       
26   &    58     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{5/2}^{\circ}$              & 805899   &         &          &  6.10E-09&	6.01E-09 &   0.95                                                                                                                                                                  \\       
26   &    59     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{7/2}^{\circ}$              & 806136   &         &          &  4.67E-09&	4.61E-09 &   0.94                                                                                                                                                                  \\       
26   &    60     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}D_{3/2}^{\circ}$                              & 813954   &         &          &  7.71E-11&	7.56E-11 &   0.56 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
26   &    61     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}D_{5/2}^{\circ}$                              & 815339   &         &          &  7.87E-11&	7.71E-11 &   0.57 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
26   &    62     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{7/2}^{\circ}$              & 826314   &         &          &  2.99E-10&	2.90E-10 &   0.55 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
26   &    63     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{1/2}^{\circ}$              & 826893   &         &          &  2.09E-09&	2.09E-09 &   0.13 + 0.38~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.30~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
26   &    64     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{5/2}^{\circ}$              & 826991   &         &          &  2.76E-10&	2.69E-10 &   0.52 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
26   &    65     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{3/2}^{\circ}$              & 827311   &         &          &  2.72E-10&	2.64E-10 &   0.47 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
26   &    66     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{1/2}^{\circ}$              & 829217   &         &          &  2.37E-10&	2.30E-10 &   0.56 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
26   &    67     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 830347   &         &          &  4.58E-09&	4.58E-09 &   0.29 + 0.36~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$                              \\       
26   &    68     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$              & 830949   &         &          &  2.10E-09&	2.01E-09 &   0.50 + 0.17~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
26   &    69     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$              & 832158   &         &          &  3.07E-09&	2.91E-09 &   0.56 + 0.21~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
26   &    70     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 832646   &         &          &  9.02E-10&	8.77E-10 &   0.14 + 0.27~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
26   &    71     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 833659   &         &          &  7.83E-09&	7.72E-09 &   0.39 + 0.30~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$                              \\       
26   &    72     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$              & 834280   &         &          &  4.49E-09&	4.10E-09 &   0.61 + 0.26~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
26   &    73     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$             & 836443   &         &          &  5.56E-09&	4.75E-09 &   0.63 + 0.32~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                                                                                                \\       
26   &    74     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 836583   &         &          &  2.49E-09&	2.39E-09 &   0.12 + 0.29~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
26   &    75     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{7/2}^{\circ}$              & 839581   &         &          &  2.62E-09&	2.51E-09 &   0.38 + 0.19~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
26   &    76     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{9/2}^{\circ}$              & 842504   &         &          &  2.24E-09&	2.12E-09 &   0.44 + 0.22~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
26   &    77     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{7/2}^{\circ}$              & 851459   &         &          &  1.05E-09&	1.02E-09 &   0.74 + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
26   &    78     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{9/2}^{\circ}$              & 852725   &         &          &  1.34E-08&	1.30E-08 &   0.86 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                                                                                                \\       
26   &    79     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{11/2}^{\circ}$             & 854217   &         &          &  2.88E-07&	2.07E-07 &   0.87 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                                                                                                \\       
26   &    80     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$              & 855492   &         &          &  2.05E-10&	1.98E-10 &   0.30 + 0.22~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H^{\circ}$                              \\       
26   &    81     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{13/2}^{\circ}$             & 857044   &         &          &  3.15E-02&	3.17E-02 &   0.97                                                                                                                                                                  \\       
26   &    82     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P_{3/2}^{\circ}$                              & 858043   &         &          &  1.17E-11&	1.15E-11 &   0.31 + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
26   &    83     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P_{1/2}^{\circ}$                              & 858212   &         &          &  7.03E-12&	6.95E-12 &   0.53 + 0.27~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$ + 0.05~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$                                              \\       
26   &    84     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$              & 859441   &         &          &  1.20E-10&	1.16E-10 &   0.31 + 0.22~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
26   &    85     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$              & 859712   &         &          &  1.39E-11&	1.37E-11 &   0.17 + 0.23~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$                                              \\       
26   &    86     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H_{9/2}^{\circ}$              & 861524   &         &          &  1.24E-09&	1.18E-09 &   0.42 + 0.34~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
26   &    87     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$             & 863939   &         &          &  2.69E-09&	2.45E-09 &   0.28 + 0.40~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
26   &    88     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D_{5/2}^{\circ}$              & 866545   &         &          &  6.62E-11&	6.43E-11 &   0.22 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
26   &    89     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$              & 871212   &         &          &  3.21E-10&	3.07E-10 &   0.56 + 0.30~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
26   &    90     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$              & 871984   &         &          &  2.84E-10&	2.72E-10 &   0.54 + 0.24~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
26   &    91     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$              & 875209   &         &          &  2.96E-10&	2.84E-10 &   0.46 + 0.17~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
26   &    92     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G_{7/2}^{\circ}$              & 877873   &         &          &  2.07E-10&	2.00E-10 &   0.68 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
26   &    93     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G_{9/2}^{\circ}$              & 878794   &         &          &  2.12E-10&	2.04E-10 &   0.69 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
26   &    94     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$             & 880998   &         &          &  7.95E-10&	7.39E-10 &   0.51 + 0.16~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
26   &    95     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 886966   &         &          &  2.24E-11&	2.19E-11 &   0.43 + 0.33~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
26   &    96     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 887429   &         &          &  2.29E-11&	2.23E-11 &   0.42 + 0.32~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
26   &    97     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 887911   &         &          &  2.20E-11&	2.15E-11 &   0.45 + 0.36~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
26   &    98     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 889448   &         &          &  2.35E-11&	2.29E-11 &   0.43 + 0.34~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
26   &    99     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P_{3/2}^{\circ}$              & 896401   &         &          &  3.28E-11&	3.23E-11 &   0.18 + 0.22~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$ + 0.20~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
26   &    100    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}I_{11/2}^{\circ}$             & 898096   &         &          &  2.96E-09&	2.90E-09 &   0.92 + 0.02~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$                                                                                                \\       
26   &    101    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$              & 899230   &         &          &  3.46E-11&	3.42E-11 &   0.41 + 0.19~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
26   &    102    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}I_{13/2}^{\circ}$             & 899511   &         &          &  4.10E-02&	4.09E-02 &   0.97                                                                                                                                                                  \\       
26   &    103    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S_{1/2}^{\circ}$              & 899995   &         &          &  7.16E-11&	7.08E-11 &   0.31 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
26   &    104    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$              & 900719   &         &          &  4.63E-11&	4.58E-11 &   0.30 + 0.18~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
26   &    105    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$              & 902600   &         &          &  6.83E-11&	6.72E-11 &   0.18 + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
26   &    106    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D_{3/2}^{\circ}$              & 905440   &         &          &  5.61E-11&	5.49E-11 &   0.09 + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
26   &    107    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$              & 905887   &         &          &  6.75E-11&	6.55E-11 &   0.27 + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
26   &    108    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$              & 906097   &         &          &  5.30E-11&	5.22E-11 &   0.25 + 0.25~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
26   &    109    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F_{5/2}^{\circ}$              & 906596   &         &          &  5.10E-11&	5.02E-11 &   0.03 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
26   &    110    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S_{3/2}^{\circ}$              & 907868   &         &          &  2.29E-10&	2.22E-10 &   0.53 + 0.27~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
26   &    111    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$              & 910038   &         &          &  3.53E-11&	3.47E-11 &   0.17 + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
26   &    112    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{3/2}^{\circ}$              & 910577   &         &          &  1.25E-10&	1.22E-10 &   0.38 + 0.29~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
26   &    113    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$              & 911936   &         &          &  1.15E-10&	1.13E-10 &   0.21 + 0.21~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
26   &    114    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{5/2}^{\circ}$              & 912058   &         &          &  7.50E-11&	7.37E-11 &   0.33 + 0.30~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
26   &    115    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G_{7/2}^{\circ}$              & 914356   &         &          &  6.67E-11&	6.56E-11 &   0.11 + 0.19~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
26   &    116    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 914876   &         &          &  1.76E-10&	1.72E-10 &   0.30 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
26   &    117    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 916903   &         &          &  9.83E-11&	9.69E-11 &   0.17 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
26   &    118    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G_{9/2}^{\circ}$              & 923103   &         &          &  2.88E-10&	2.83E-10 &   0.19 + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
26   &    119    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$              & 923999   &         &          &  5.88E-11&	5.81E-11 &   0.38 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
26   &    120    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$              & 924946   &         &          &  4.79E-11&	4.76E-11 &   0.27 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
26   &    121    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 925514   &         &          &  3.33E-11&	3.32E-11 &   0.49 + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
26   &    122    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{11/2}^{\circ}$             & 929829   &         &          &  1.76E-11&	1.71E-11 &   0.38 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
26   &    123    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$              & 929938   &         &          &  2.79E-11&	2.77E-11 &   0.13 + 0.26~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
26   &    124    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 930904   &         &          &  1.81E-11&	1.81E-11 &   0.62 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
26   &    125    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{9/2}^{\circ}$              & 931081   &         &          &  1.78E-11&	1.73E-11 &   0.32 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.22~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
26   &    126    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 931777   &         &          &  1.29E-11&	1.29E-11 &   0.72 + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P^{\circ}$                                              \\       
26   &    127    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$              & 931912   &         &          &  3.39E-11&	3.34E-11 &   0.28 + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
26   &    128    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D_{5/2}^{\circ}$              & 933561   &         &          &  2.37E-11&	2.34E-11 &   0.00 + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
26   &    129    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{7/2}^{\circ}$              & 933689   &         &          &  1.83E-11&	1.79E-11 &   0.34 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
26   &    130    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{5/2}^{\circ}$              & 934845   &         &          &  1.85E-11&	1.81E-11 &   0.32 + 0.22~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
26   &    131    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 939630   &         &          &  1.22E-11&	1.21E-11 &   0.41 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
26   &    132    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 939850   &         &          &  1.07E-11&	1.06E-11 &   0.42 + 0.28~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
26   &    133    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$              & 940286   &         &          &  1.97E-11&	1.91E-11 &   0.77 + 0.06~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
26   &    134    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{5/2}^{\circ}$              & 941075   &         &          &  8.91E-12&	8.89E-12 &   0.31 + 0.39~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
26   &    135    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F_{7/2}^{\circ}$              & 941344   &         &          &  2.37E-11&	2.33E-11 &   0.13 + 0.28~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
26   &    136    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$              & 942944   &         &          &  1.36E-11&	1.35E-11 &   0.39 + 0.17~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
26   &    137    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$              & 946250   &         &          &  1.88E-11&	1.83E-11 &   0.60 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.05~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F^{\circ}$                                              \\       
26   &    138    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P_{3/2}^{\circ}$              & 949108   &         &          &  1.13E-11&	1.11E-11 &   0.35 + 0.22~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$                                              \\       
26   &    139    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$             & 951567   &         &          &  2.53E-10&	2.45E-10 &   0.59 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                              \\       
26   &    140    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$              & 955114   &         &          &  4.35E-11&	4.26E-11 &   0.79 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
26   &    141    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$              & 960471   &         &          &  2.14E-11&	2.08E-11 &   0.53 + 0.38~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$                                                                                                \\       
26   &    142    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$              & 960845   &         &          &  7.38E-12&	7.37E-12 &   0.50 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
26   &    143    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D_{5/2}^{\circ}$              & 961097   &         &          &  2.66E-11&	2.65E-11 &   0.17 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
26   &    144    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D_{3/2}^{\circ}$              & 963980   &         &          &  5.19E-11&	5.13E-11 &   0.38 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
26   &    145    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$              & 964023   &         &          &  8.30E-12&	8.29E-12 &   0.34 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
26   &    146    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$              & 964961   &         &          &  7.76E-12&	7.75E-12 &   0.40 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
26   &    147    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$              & 965415   &         &          &  7.49E-12&	7.49E-12 &   0.46 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
26   &    148    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H_{11/2}^{\circ}$             & 965992   &         &          &  1.42E-11&	1.38E-11 &   0.44 + 0.30~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.18~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
26   &    149    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$              & 969935   &         &          &  7.41E-12&	7.39E-12 &   0.20 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
26   &    150    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$              & 971008   &         &          &  6.76E-12&	6.75E-12 &   0.21 + 0.19~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
26   &    151    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F_{7/2}^{\circ}$              & 972582   &         &          &  8.05E-12&	8.00E-12 &   0.05 + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
26   &    152    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$              & 973327   &         &          &  6.56E-12&	6.56E-12 &   0.04 + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.22~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
26   &    153    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 974575   &         &          &  5.71E-12&	5.70E-12 &   0.35 + 0.26~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
26   &    154    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$              & 975431   &         &          &  6.40E-12&	6.40E-12 &   0.06 + 0.25~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.25~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
26   &    155    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F_{5/2}^{\circ}$              & 976884   &         &          &  8.85E-12&	8.78E-12 &   0.14 + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$                              \\       
26   &    156    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 979945   &         &          &  5.83E-12&	5.82E-12 &   0.31 + 0.25~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
26   &    157    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D_{5/2}^{\circ}$              & 982631   &         &          &  8.05E-12&	8.03E-12 &   0.34 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                              \\       
26   &    158    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D_{3/2}^{\circ}$              & 983812   &         &          &  7.54E-12&	7.52E-12 &   0.23 + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
26   &    159    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$              & 984424   &         &          &  1.76E-11&	1.72E-11 &   0.55 + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
26   &    160    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 984497   &         &          &  5.87E-12&	5.85E-12 &   0.31 + 0.27~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
26   &    161    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P_{1/2}^{\circ}$              & 986925   &         &          &  6.54E-12&	6.52E-12 &   0.21 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
26   &    162    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 987039   &         &          &  6.10E-12&	6.08E-12 &   0.26 + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
26   &    163    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P_{3/2}^{\circ}$              & 990290   &         &          &  7.90E-12&	7.87E-12 &   0.36 + 0.15~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P^{\circ}$                              \\       
26   &    164    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$              & 990339   &         &          &  1.84E-11&	1.80E-11 &   0.54 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
26   &    165    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S_{1/2}^{\circ}$              & 992939   &         &          &  7.07E-12&	7.05E-12 &   0.27 + 0.22~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
26   &    166    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P_{3/2}^{\circ}$              & 993750   &         &          &  1.21E-11&	1.20E-11 &   0.26 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
26   &    167    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P_{1/2}^{\circ}$              & 994309   &         &          &  5.82E-11&	5.81E-11 &   0.46 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
26   &    168    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F_{5/2}^{\circ}$              & 995652   &         &          &  1.24E-11&	1.22E-11 &   0.42 + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
26   &    169    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F_{7/2}^{\circ}$              & 997817   &         &          &  8.08E-12&	8.02E-12 &   0.26 + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
26   &    170    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D_{3/2}^{\circ}$              & 999296   &         &          &  6.97E-12&	6.94E-12 &   0.04 + 0.15~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
26   &    171    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F_{5/2}^{\circ}$              & 999710   &         &          &  7.89E-12&	7.81E-12 &   0.10 + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$                              \\       
26   &    172    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 1002190  &         &          &  6.97E-12&	6.93E-12 &   0.28 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
26   &    173    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 1003410  &         &          &  6.11E-12&	6.09E-12 &   0.43 + 0.32~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
26   &    174    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{3/2}^{\circ}$              & 1003799  &         &          &  8.24E-12&	8.22E-12 &   0.16 + 0.21~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P^{\circ}$                              \\       
26   &    175    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D_{5/2}^{\circ}$              & 1003934  &         &          &  7.37E-12&	7.32E-12 &   0.08 + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
26   &    176    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S_{3/2}^{\circ}$              & 1010445  &         &          &  6.19E-12&	6.19E-12 &   0.51 + 0.26~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
26   &    177    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F_{7/2}^{\circ}$              & 1011432  &         &          &  1.82E-11&	1.77E-11 &   0.42 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
26   &    178    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D_{5/2}^{\circ}$              & 1018349  &         &          &  6.42E-12&	6.40E-12 &   0.30 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
26   &    179    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$              & 1019218  &         &          &  6.48E-12&	6.45E-12 &   0.14 + 0.33~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
26   &    180    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G_{7/2}^{\circ}$              & 1024704  &         &          &  5.88E-12&	5.86E-12 &   0.41 + 0.34~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
26   &    181    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G_{9/2}^{\circ}$              & 1025042  &         &          &  5.96E-12&	5.95E-12 &   0.44 + 0.33~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
26   &    182    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}S_{5/2}$                    & 1032912  &         &          &  1.12E-09&	1.10E-09 &   0.90 + 0.07~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}P)~^{6}S$                                                                                                        \\       
26   &    183    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{1/2}$                    & 1039597  &         &          &  6.78E-10&	6.75E-10 &   0.60 + 0.27~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}D$                                            \\       
26   &    184    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{3/2}$                    & 1039706  &         &          &  6.71E-10&	6.67E-10 &   0.58 + 0.28~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}D$                                            \\       
26   &    185    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{5/2}$                    & 1039972  &         &          &  6.99E-10&	6.92E-10 &   0.55 + 0.29~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.06~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
26   &    186    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{7/2}$                    & 1040390  &         &          &  7.09E-10&	7.01E-10 &   0.51 + 0.31~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.08~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
26   &    187    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{9/2}$                    & 1041013  &         &          &  7.30E-10&	7.21E-10 &   0.47 + 0.36~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.07~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
26   &    188    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F_{5/2}^{\circ}$              & 1042662  &         &          &  5.88E-12&	5.85E-12 &   0.30 + 0.27~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
26   &    189    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F_{7/2}^{\circ}$              & 1043700  &         &          &  6.01E-12&	5.98E-12 &   0.28 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
26   &    190    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D_{3/2}^{\circ}$              & 1050888  &         &          &  7.36E-12&	7.26E-12 &   0.27 + 0.21~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                              \\       
26   &    191    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{11/2}$                   & 1052298  &         &          &  4.47E-10&	4.38E-10 &   0.89 + 0.07~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}F$ + 0.02~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}G$                                            \\       
26   &    192    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{9/2}$                    & 1052884  &         &          &  4.52E-10&	4.43E-10 &   0.81 + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}F$ + 0.04~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$                                            \\       
26   &    193    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D_{5/2}^{\circ}$              & 1053166  &         &          &  7.35E-12&	7.25E-12 &   0.31 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
26   &    194    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{7/2}$                    & 1053290  &         &          &  4.53E-10&	4.45E-10 &   0.80 + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}F$ + 0.05~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$                                            \\       
26   &    195    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{1/2}$                    & 1053392  &         &          &  4.45E-10&	4.38E-10 &   0.90 + 0.07~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}F$                                                                                                        \\       
26   &    196    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{3/2}$                    & 1053433  &         &          &  4.40E-10&	4.33E-10 &   0.86 + 0.07~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}F$                                                                                                        \\       
26   &    197    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{5/2}$                    & 1053439  &         &          &  4.51E-10&	4.44E-10 &   0.83 + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}F$ + 0.03~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D$                                            \\       
27   &    1      &    $3s^{2}\,3p^{5}~^{2}P_{3/2}^{\circ}$                                          & 0        & 0       &  0       &          &  	       &   0.96                                                                                                                                                                  \\       
27   &    2      &    $3s^{2}\,3p^{5}~^{2}P_{1/2}^{\circ}$                                          & 19405    & 19345   &  60      &  7.62E-03&	7.62E-03 &   0.96                                                                                                                                                                  \\       
27   &    3      &    $3s~^{2}S\,3p^{6}~^{2}S_{1/2}$                                                & 314310   & 313630  &  680     &  1.97E-10&	1.94E-10 &   0.72 + 0.25~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}S$                                                                                                                   \\       
27   &    4      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{5/2}$                                 & 419410   &         &          &  1.23E-07&	1.47E-07 &   0.91                                                                                                                                                                  \\       
27   &    5      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{7/2}$                                 & 419571   &         &          &  1.35E-02&	1.35E-02 &   0.93 + 0.02~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                                                                   \\       
27   &    6      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{3/2}$                                 & 420884   &         &          &  1.14E-07&	1.14E-07 &   0.91                                                                                                                                                                  \\       
27   &    7      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{1/2}$                                 & 422921   &         &          &  7.41E-08&	6.79E-08 &   0.92 + 0.02~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$                                                                                                                   \\       
27   &    8      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{9/2}$                                 & 449939   &         &          &  6.02E-02&	6.01E-02 &   0.91 + 0.06~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$                                                                                                                   \\       
27   &    9      &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{1/2}$                                 & 452803   &         &          &  4.18E-09&	4.23E-09 &   0.49 + 0.41~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$ + 0.04~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D$                                                                    \\       
27   &    10     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{7/2}$                                 & 456136   &         &          &  3.76E-02&	3.76E-02 &   0.84 + 0.05~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$ + 0.05~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$                                                                    \\       
27   &    11     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{5/2}$                                 & 461202   &         &          &  1.37E-08&	1.41E-08 &   0.93                                                                                                                                                                  \\       
27   &    12     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{3/2}$                                 & 462366   &         &          &  2.44E-09&	2.50E-09 &   0.35 + 0.26~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$ + 0.20~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                    \\       
27   &    13     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{3/2}$                                 & 462871   &         &          &  1.05E-08&	1.05E-08 &   0.65 + 0.10~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$ + 0.08~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$                                                                    \\       
27   &    14     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{1/2}$                                 & 468635   &         &          &  1.89E-09&	1.87E-09 &   0.94                                                                                                                                                                  \\       
27   &    15     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{3/2}$                                 & 468719   &         &          &  2.16E-09&	2.26E-09 &   0.41 + 0.25~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$ + 0.10~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P$                                                                    \\       
27   &    16     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{7/2}$                                 & 475190   &         &          &  9.24E-03&	9.24E-03 &   0.48 + 0.29~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$ + 0.09~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$                                                                    \\       
27   &    17     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{3/2}$                                 & 475212   &         &          &  1.14E-07&	1.19E-07 &   0.72 + 0.08~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$ + 0.07~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$                                                                    \\       
27   &    18     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{5/2}$                                 & 477259   &         &          &  6.78E-09&	6.98E-09 &   0.56 + 0.15~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.12~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
27   &    19     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{5/2}$                                 & 480307   &         &          &  1.15E-08&	1.17E-08 &   0.35 + 0.37~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P$ + 0.16~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
27   &    20     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{9/2}$                                 & 487209   &         &          &  7.95E-03&	7.95E-03 &   0.90 + 0.06~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                                                                   \\       
27   &    21     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{7/2}$                                 & 487366   &         &          &  8.40E-03&	8.39E-03 &   0.61 + 0.25~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$ + 0.10~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$                                                                    \\       
27   &    22     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{5/2}$                                 & 491077   &         &          &  2.60E-08&	2.68E-08 &   0.69 + 0.21~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$ + 0.04~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                    \\       
27   &    23     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{5/2}$                                 & 519938   &         &          &  4.04E-09&	4.10E-09 &   0.74 + 0.18~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$ + 0.03~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                    \\       
27   &    24     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{7/2}$                                 & 524874   &         &          &  3.01E-03&	3.02E-03 &   0.76 + 0.18~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$                                                                                                                   \\       
27   &    25     &    $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{3/2}$                                 & 552048   &         &          &  6.20E-10&	6.32E-10 &   0.66 + 0.24~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                                                                   \\       
27   &    26     &    $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{5/2}$                                 & 557936   &         &          &  3.95E-09&	4.00E-09 &   0.72 + 0.16~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.03~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$                                                                    \\       
27   &    27     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}S_{1/2}$                                 & 581659   & 582510  &  -851    &  5.75E-12&	5.77E-12 &   0.69 + 0.23~$3s~^{2}S\,3p^{6}~^{2}S$ + 0.03~$3s~^{2}S\,3p^{4}(^{3}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S$                                                                      \\       
27   &    28     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{3/2}$                                 & 606071   & 606420  &  -349    &  6.23E-12&	6.35E-12 &   0.49 + 0.39~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$ + 0.04~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
27   &    29     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{1/2}$                                 & 613220   & 613480  &  -260    &  6.41E-12&	6.53E-12 &   0.51 + 0.44~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$                                                                                                                   \\       
27   &    30     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{5/2}$                                 & 614654   & 615140  &  -486    &  5.21E-12&	5.31E-12 &   0.66 + 0.21~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.08~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
27   &    31     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{3/2}$                                 & 631325   & 631680  &  -355    &  5.31E-12&	5.37E-12 &   0.60 + 0.16~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.13~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
27   &    32     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{1/2}^{\circ}$                              & 720012   &         &          &  2.85E-10&	2.74E-10 &   0.82 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
27   &    33     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{3/2}^{\circ}$                              & 723164   &         &          &  2.83E-10&	2.73E-10 &   0.81 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
27   &    34     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{5/2}^{\circ}$                              & 728815   &         &          &  2.79E-10&	2.70E-10 &   0.80 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
27   &    35     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{9/2}^{\circ}$                              & 752717   &         &          &  1.59E-10&	1.50E-10 &   0.85 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                                                                                                \\       
27   &    36     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{7/2}^{\circ}$                              & 756020   &         &          &  1.57E-10&	1.49E-10 &   0.81 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.02~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D^{\circ}$                                              \\       
27   &    37     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{5/2}^{\circ}$                              & 759717   &         &          &  1.54E-10&	1.47E-10 &   0.80 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.03~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D^{\circ}$                                              \\       
27   &    38     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{3/2}^{\circ}$                              & 763243   &         &          &  1.52E-10&	1.45E-10 &   0.81 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                                                                                                \\       
27   &    39     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{7/2}^{\circ}$                              & 786251   &         &          &  1.63E-10&	1.57E-10 &   0.76 + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
27   &    40     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{1/2}^{\circ}$                              & 787884   &         &          &  1.59E-10&	1.53E-10 &   0.78 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
27   &    41     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{5/2}^{\circ}$                              & 788547   &         &          &  1.60E-10&	1.54E-10 &   0.75 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
27   &    42     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{3/2}^{\circ}$                              & 788786   &         &          &  1.60E-10&	1.54E-10 &   0.77 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
27   &    43     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F_{7/2}^{\circ}$                              & 796271   &         &          &  3.39E-10&	3.25E-10 &   0.70 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
27   &    44     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D_{5/2}^{\circ}$                              & 801030   &         &          &  2.97E-10&	2.84E-10 &   0.49 + 0.27~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                                              \\       
27   &    45     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D_{3/2}^{\circ}$                              & 806158   &         &          &  1.87E-10&	1.80E-10 &   0.70 + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$ + 0.04~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$                                              \\       
27   &    46     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F_{5/2}^{\circ}$                              & 811099   &         &          &  2.42E-10&	2.33E-10 &   0.49 + 0.26~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                                              \\       
27   &    47     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P_{1/2}^{\circ}$                              & 819821   &         &          &  7.97E-11&	7.75E-11 &   0.40 + 0.24~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
27   &    48     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P_{3/2}^{\circ}$                              & 829678   &         &          &  9.15E-11&	8.85E-11 &   0.38 + 0.19~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
27   &    49     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{1/2}^{\circ}$              & 844168   &         &          &  4.69E-09&	4.51E-09 &   0.96                                                                                                                                                                  \\       
27   &    50     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{3/2}^{\circ}$              & 844330   &         &          &  5.55E-09&	5.37E-09 &   0.96                                                                                                                                                                  \\       
27   &    51     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{5/2}^{\circ}$              & 844672   &         &          &  6.83E-09&	6.66E-09 &   0.96                                                                                                                                                                  \\       
27   &    52     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{7/2}^{\circ}$              & 845249   &         &          &  9.95E-09&	9.80E-09 &   0.96                                                                                                                                                                  \\       
27   &    53     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{9/2}^{\circ}$              & 846081   &         &          &  1.72E-08&	1.71E-08 &   0.96                                                                                                                                                                  \\       
27   &    54     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{11/2}^{\circ}$             & 847108   &         &          &  8.89E-08&	9.40E-08 &   0.96                                                                                                                                                                  \\       
27   &    55     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F_{5/2}^{\circ}$                              & 849224   &         &          &  7.34E-11&	7.10E-11 &   0.58 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
27   &    56     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F_{7/2}^{\circ}$                              & 854044   &         &          &  7.11E-11&	6.89E-11 &   0.57 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
27   &    57     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{3/2}^{\circ}$              & 870108   &         &          &  5.42E-09&	5.43E-09 &   0.95                                                                                                                                                                  \\       
27   &    58     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{5/2}^{\circ}$              & 870449   &         &          &  4.08E-09&	4.01E-09 &   0.94                                                                                                                                                                  \\       
27   &    59     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{7/2}^{\circ}$              & 870717   &         &          &  3.04E-09&	2.99E-09 &   0.93                                                                                                                                                                  \\       
27   &    60     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}D_{3/2}^{\circ}$                              & 878378   &         &          &  6.62E-11&	6.41E-11 &   0.56 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
27   &    61     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}D_{5/2}^{\circ}$                              & 880335   &         &          &  6.80E-11&	6.56E-11 &   0.58 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
27   &    62     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 892029   &         &          &  1.84E-09&	1.85E-09 &   0.39 + 0.31~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$                              \\       
27   &    63     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{7/2}^{\circ}$              & 892064   &         &          &  2.72E-10&	2.67E-10 &   0.53 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
27   &    64     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{3/2}^{\circ}$              & 892589   &         &          &  2.53E-10&	2.48E-10 &   0.39 + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
27   &    65     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{5/2}^{\circ}$              & 892629   &         &          &  2.55E-10&	2.50E-10 &   0.47 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
27   &    66     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{1/2}^{\circ}$              & 895556   &         &          &  2.01E-10&	1.97E-10 &   0.57 + 0.22~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
27   &    67     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 896204   &         &          &  2.93E-09&	2.91E-09 &   0.24 + 0.31~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$                              \\       
27   &    68     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$              & 896231   &         &          &  1.27E-09&	1.25E-09 &   0.48 + 0.15~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
27   &    69     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$              & 897738   &         &          &  2.34E-09&	2.31E-09 &   0.55 + 0.20~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
27   &    70     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 898592   &         &          &  6.12E-10&	6.03E-10 &   0.10 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
27   &    71     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{5/2}^{\circ}$              & 900361   &         &          &  5.45E-09&	5.50E-09 &   0.12 + 0.36~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.28~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
27   &    72     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$              & 900589   &         &          &  3.79E-09&	3.75E-09 &   0.61 + 0.25~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
27   &    73     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 903224   &         &          &  2.09E-09&	2.07E-09 &   0.11 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
27   &    74     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$             & 903368   &         &          &  4.99E-09&	4.81E-09 &   0.63 + 0.33~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                                                                                                \\       
27   &    75     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{7/2}^{\circ}$              & 906713   &         &          &  2.20E-09&	2.18E-09 &   0.37 + 0.19~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
27   &    76     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{9/2}^{\circ}$              & 910202   &         &          &  1.81E-09&	1.78E-09 &   0.44 + 0.22~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
27   &    77     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{7/2}^{\circ}$              & 917605   &         &          &  8.69E-10&	8.51E-10 &   0.72 + 0.05~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
27   &    78     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{9/2}^{\circ}$              & 919404   &         &          &  9.42E-09&	9.34E-09 &   0.83 + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.02~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                              \\       
27   &    79     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{11/2}^{\circ}$             & 921402   &         &          &  2.58E-07&	2.18E-07 &   0.85 + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                                                                                                \\       
27   &    80     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$              & 923122   &         &          &  1.85E-10&	1.80E-10 &   0.28 + 0.21~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H^{\circ}$                              \\       
27   &    81     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P_{1/2}^{\circ}$                              & 924816   &         &          &  6.57E-12&	6.57E-12 &   0.52 + 0.28~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$ + 0.06~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$                                              \\       
27   &    82     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P_{3/2}^{\circ}$                              & 924998   &         &          &  8.78E-12&	8.78E-12 &   0.40 + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
27   &    83     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{13/2}^{\circ}$             & 925260   &         &          &  2.38E-02&	2.41E-02 &   0.97                                                                                                                                                                  \\       
27   &    84     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$              & 927091   &         &          &  1.78E-11&	1.78E-11 &   0.21 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$ + 0.15~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$                                              \\       
27   &    85     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$              & 927489   &         &          &  1.05E-10&	1.02E-10 &   0.30 + 0.22~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
27   &    86     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H_{9/2}^{\circ}$              & 929133   &         &          &  1.07E-09&	1.06E-09 &   0.41 + 0.33~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
27   &    87     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$             & 932133   &         &          &  2.60E-09&	2.51E-09 &   0.26 + 0.39~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
27   &    88     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D_{5/2}^{\circ}$              & 935794   &         &          &  5.95E-11&	5.82E-11 &   0.21 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
27   &    89     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$              & 940060   &         &          &  2.27E-10&	2.24E-10 &   0.51 + 0.29~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
27   &    90     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$              & 940708   &         &          &  2.13E-10&	2.10E-10 &   0.51 + 0.24~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
27   &    91     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$              & 944877   &         &          &  2.25E-10&	2.21E-10 &   0.41 + 0.16~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
27   &    92     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G_{7/2}^{\circ}$              & 947422   &         &          &  1.78E-10&	1.75E-10 &   0.64 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
27   &    93     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G_{9/2}^{\circ}$              & 948821   &         &          &  1.77E-10&	1.73E-10 &   0.65 + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
27   &    94     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$             & 952498   &         &          &  7.02E-10&	6.89E-10 &   0.49 + 0.16~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
27   &    95     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 956140   &         &          &  2.05E-11&	2.01E-11 &   0.42 + 0.32~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
27   &    96     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 956877   &         &          &  2.10E-11&	2.07E-11 &   0.42 + 0.31~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.06~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
27   &    97     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 957402   &         &          &  1.99E-11&	1.96E-11 &   0.45 + 0.35~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
27   &    98     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 959724   &         &          &  2.18E-11&	2.14E-11 &   0.43 + 0.33~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.06~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
27   &    99     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P_{3/2}^{\circ}$              & 966434   &         &          &  3.00E-11&	2.98E-11 &   0.17 + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$ + 0.19~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
27   &    100    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$              & 968736   &         &          &  2.87E-11&	2.84E-11 &   0.43 + 0.19~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
27   &    101    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}I_{11/2}^{\circ}$             & 968863   &         &          &  1.83E-09&	1.81E-09 &   0.90 + 0.03~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.02~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
27   &    102    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S_{1/2}^{\circ}$              & 970661   &         &          &  7.87E-11&	7.86E-11 &   0.33 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
27   &    103    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$              & 970802   &         &          &  4.22E-11&	4.19E-11 &   0.29 + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
27   &    104    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}I_{13/2}^{\circ}$             & 970925   &         &          &  2.84E-02&	2.84E-02 &   0.97                                                                                                                                                                  \\       
27   &    105    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$              & 973399   &         &          &  6.25E-11&	6.17E-11 &   0.19 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
27   &    106    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D_{3/2}^{\circ}$              & 976694   &         &          &  4.77E-11&	4.69E-11 &   0.08 + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
27   &    107    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$              & 977205   &         &          &  6.20E-11&	6.06E-11 &   0.28 + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
27   &    108    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$              & 977355   &         &          &  4.88E-11&	4.81E-11 &   0.25 + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
27   &    109    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D_{5/2}^{\circ}$              & 978100   &         &          &  4.53E-11&	4.48E-11 &   0.04 + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
27   &    110    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S_{3/2}^{\circ}$              & 980412   &         &          &  2.07E-10&	2.08E-10 &   0.52 + 0.27~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
27   &    111    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{3/2}^{\circ}$              & 982012   &         &          &  1.07E-10&	1.06E-10 &   0.34 + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
27   &    112    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$              & 982886   &         &          &  2.86E-11&	2.83E-11 &   0.18 + 0.19~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
27   &    113    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{5/2}^{\circ}$              & 983647   &         &          &  5.90E-11&	5.84E-11 &   0.31 + 0.27~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
27   &    114    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 984061   &         &          &  1.28E-10&	1.26E-10 &   0.22 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
27   &    115    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 986936   &         &          &  1.48E-10&	1.46E-10 &   0.29 + 0.22~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
27   &    116    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$              & 986968   &         &          &  6.88E-11&	6.80E-11 &   0.13 + 0.21~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
27   &    117    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G_{7/2}^{\circ}$              & 989546   &         &          &  5.55E-11&	5.52E-11 &   0.11 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
27   &    118    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$              & 995837   &         &          &  5.33E-11&	5.30E-11 &   0.39 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
27   &    119    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$              & 997019   &         &          &  4.15E-11&	4.15E-11 &   0.26 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.18~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
27   &    120    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G_{9/2}^{\circ}$              & 997046   &         &          &  1.92E-10&	1.91E-10 &   0.18 + 0.22~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.22~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
27   &    121    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 997806   &         &          &  2.77E-11&	2.77E-11 &   0.49 + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
27   &    122    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{11/2}^{\circ}$             & 1002346  &         &          &  1.61E-11&	1.59E-11 &   0.37 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
27   &    123    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F_{5/2}^{\circ}$              & 1002546  &         &          &  2.19E-11&	2.18E-11 &   0.16 + 0.21~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
27   &    124    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{9/2}^{\circ}$              & 1003569  &         &          &  1.65E-11&	1.64E-11 &   0.29 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
27   &    125    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 1003868  &         &          &  1.31E-11&	1.31E-11 &   0.57 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
27   &    126    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 1004525  &         &          &  9.40E-12&	9.40E-12 &   0.64 + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.09~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P^{\circ}$                                              \\       
27   &    127    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$              & 1005515  &         &          &  2.61E-11&	2.59E-11 &   0.23 + 0.19~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                              \\       
27   &    128    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$              & 1006988  &         &          &  2.06E-11&	2.05E-11 &   0.13 + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
27   &    129    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{7/2}^{\circ}$              & 1007191  &         &          &  1.83E-11&	1.81E-11 &   0.27 + 0.22~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
27   &    130    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{5/2}^{\circ}$              & 1008356  &         &          &  1.69E-11&	1.68E-11 &   0.31 + 0.21~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
27   &    131    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{1/2}^{\circ}$              & 1012949  &         &          &  1.32E-11&	1.32E-11 &   0.17 + 0.36~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
27   &    132    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 1013315  &         &          &  1.20E-11&	1.21E-11 &   0.43 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
27   &    133    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$              & 1014424  &         &          &  1.79E-11&	1.77E-11 &   0.74 + 0.07~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
27   &    134    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 1014665  &         &          &  9.19E-12&	9.20E-12 &   0.39 + 0.30~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
27   &    135    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F_{7/2}^{\circ}$              & 1016008  &         &          &  2.16E-11&	2.14E-11 &   0.10 + 0.33~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
27   &    136    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$              & 1016463  &         &          &  1.52E-11&	1.51E-11 &   0.35 + 0.12~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$                                              \\       
27   &    137    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$              & 1021432  &         &          &  1.65E-11&	1.63E-11 &   0.54 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F^{\circ}$                                              \\       
27   &    138    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P_{3/2}^{\circ}$              & 1023140  &         &          &  1.04E-11&	1.03E-11 &   0.35 + 0.22~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$                                              \\       
27   &    139    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$             & 1027142  &         &          &  2.05E-10&	2.03E-10 &   0.56 + 0.28~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                              \\       
27   &    140    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$              & 1030665  &         &          &  2.71E-11&	2.69E-11 &   0.73 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$ + 0.02~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
27   &    141    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$              & 1034872  &         &          &  6.85E-12&	6.88E-12 &   0.48 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
27   &    142    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$              & 1035717  &         &          &  2.51E-11&	2.48E-11 &   0.55 + 0.30~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
27   &    143    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D_{5/2}^{\circ}$              & 1036288  &         &          &  1.66E-11&	1.66E-11 &   0.14 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
27   &    144    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$              & 1038959  &         &          &  8.48E-12&	8.50E-12 &   0.24 + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
27   &    145    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$              & 1039767  &         &          &  7.41E-12&	7.43E-12 &   0.40 + 0.22~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
27   &    146    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D_{3/2}^{\circ}$              & 1040197  &         &          &  3.60E-11&	3.60E-11 &   0.37 + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
27   &    147    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$              & 1040382  &         &          &  6.92E-12&	6.95E-12 &   0.44 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
27   &    148    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H_{11/2}^{\circ}$             & 1042412  &         &          &  1.29E-11&	1.28E-11 &   0.43 + 0.28~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
27   &    149    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F_{7/2}^{\circ}$              & 1044561  &         &          &  7.08E-12&	7.11E-12 &   0.05 + 0.19~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
27   &    150    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$              & 1045657  &         &          &  6.47E-12&	6.52E-12 &   0.19 + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
27   &    151    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$              & 1047677  &         &          &  7.41E-12&	7.41E-12 &   0.11 + 0.11~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
27   &    152    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$              & 1048439  &         &          &  6.19E-12&	6.25E-12 &   0.03 + 0.22~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.21~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
27   &    153    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 1048640  &         &          &  5.31E-12&	5.33E-12 &   0.36 + 0.25~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
27   &    154    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$              & 1051038  &         &          &  5.98E-12&	6.03E-12 &   0.06 + 0.25~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.24~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
27   &    155    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F_{5/2}^{\circ}$              & 1052646  &         &          &  8.20E-12&	8.18E-12 &   0.13 + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
27   &    156    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 1055116  &         &          &  5.43E-12&	5.45E-12 &   0.31 + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
27   &    157    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D_{5/2}^{\circ}$              & 1059308  &         &          &  7.43E-12&	7.47E-12 &   0.33 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                              \\       
27   &    158    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D_{3/2}^{\circ}$              & 1060273  &         &          &  6.76E-12&	6.79E-12 &   0.20 + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
27   &    159    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 1060853  &         &          &  5.53E-12&	5.55E-12 &   0.29 + 0.26~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
27   &    160    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$              & 1061383  &         &          &  1.60E-11&	1.59E-11 &   0.55 + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
27   &    161    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P_{1/2}^{\circ}$              & 1062949  &         &          &  6.09E-12&	6.16E-12 &   0.20 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S^{\circ}$ + 0.18~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
27   &    162    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 1063736  &         &          &  5.77E-12&	5.80E-12 &   0.23 + 0.21~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
27   &    163    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P_{3/2}^{\circ}$              & 1067193  &         &          &  6.82E-12&	6.88E-12 &   0.30 + 0.16~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P^{\circ}$                              \\       
27   &    164    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$              & 1068851  &         &          &  1.66E-11&	1.65E-11 &   0.53 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
27   &    165    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S_{1/2}^{\circ}$              & 1070083  &         &          &  6.09E-12&	6.15E-12 &   0.27 + 0.22~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
27   &    166    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P_{3/2}^{\circ}$              & 1071229  &         &          &  1.02E-11&	1.02E-11 &   0.25 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
27   &    167    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F_{5/2}^{\circ}$              & 1072803  &         &          &  1.16E-11&	1.15E-11 &   0.41 + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
27   &    168    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P_{1/2}^{\circ}$              & 1072964  &         &          &  1.13E-10&	1.14E-10 &   0.54 + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
27   &    169    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F_{7/2}^{\circ}$              & 1075595  &         &          &  7.39E-12&	7.41E-12 &   0.25 + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
27   &    170    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{3/2}^{\circ}$              & 1076338  &         &          &  6.47E-12&	6.52E-12 &   0.18 + 0.20~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
27   &    171    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F_{5/2}^{\circ}$              & 1076836  &         &          &  7.15E-12&	7.15E-12 &   0.09 + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$                              \\       
27   &    172    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 1079776  &         &          &  6.47E-12&	6.51E-12 &   0.29 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
27   &    173    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 1081470  &         &          &  5.82E-12&	5.87E-12 &   0.41 + 0.29~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S^{\circ}$                              \\       
27   &    174    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D_{5/2}^{\circ}$              & 1081984  &         &          &  6.90E-12&	6.93E-12 &   0.09 + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
27   &    175    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D_{3/2}^{\circ}$              & 1082852  &         &          &  8.80E-12&	8.88E-12 &   0.01 + 0.17~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P^{\circ}$                              \\       
27   &    176    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S_{3/2}^{\circ}$              & 1089838  &         &          &  5.91E-12&	6.00E-12 &   0.50 + 0.27~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
27   &    177    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F_{7/2}^{\circ}$              & 1091609  &         &          &  1.63E-11&	1.63E-11 &   0.40 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
27   &    178    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D_{5/2}^{\circ}$              & 1097645  &         &          &  6.05E-12&	6.10E-12 &   0.31 + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
27   &    179    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$              & 1098837  &         &          &  6.13E-12&	6.16E-12 &   0.14 + 0.34~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
27   &    180    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G_{7/2}^{\circ}$              & 1103182  &         &          &  5.51E-12&	5.54E-12 &   0.41 + 0.33~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
27   &    181    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G_{9/2}^{\circ}$              & 1103923  &         &          &  5.57E-12&	5.60E-12 &   0.44 + 0.32~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
27   &    182    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}S_{5/2}$                    & 1116322  &         &          &  9.50E-10&	9.40E-10 &   0.90 + 0.07~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}P)~^{6}S$                                                                                                        \\       
27   &    183    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{1/2}$                    & 1122804  &         &          &  5.89E-10&	5.89E-10 &   0.62 + 0.26~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}D$                                            \\       
27   &    184    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F_{5/2}^{\circ}$              & 1122853  &         &          &  5.48E-12&	5.52E-12 &   0.30 + 0.27~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
27   &    185    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{3/2}$                    & 1122982  &         &          &  5.89E-10&	5.88E-10 &   0.59 + 0.27~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}D$                                            \\       
27   &    186    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{5/2}$                    & 1123346  &         &          &  5.93E-10&	5.90E-10 &   0.54 + 0.28~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.08~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
27   &    187    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{7/2}$                    & 1123907  &         &          &  6.02E-10&	5.97E-10 &   0.49 + 0.30~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.11~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
27   &    188    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F_{7/2}^{\circ}$              & 1124253  &         &          &  5.64E-12&	5.68E-12 &   0.27 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
27   &    189    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{9/2}$                    & 1124755  &         &          &  6.22E-10&	6.17E-10 &   0.46 + 0.35~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.09~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
27   &    190    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D_{3/2}^{\circ}$              & 1131893  &         &          &  6.79E-12&	6.81E-12 &   0.26 + 0.22~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                              \\       
27   &    191    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D_{5/2}^{\circ}$              & 1134908  &         &          &  6.78E-12&	6.79E-12 &   0.31 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
27   &    192    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{11/2}$                   & 1136827  &         &          &  3.84E-10&	3.78E-10 &   0.88 + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}F$ + 0.03~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}G$                                            \\       
27   &    193    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{9/2}$                    & 1137570  &         &          &  3.89E-10&	3.84E-10 &   0.78 + 0.06~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}F$                                            \\       
28   &    1      &    $3s^{2}\,3p^{5}~^{2}P_{3/2}^{\circ}$                                          & 0        & 0       &  0       &          &  	       &   0.96                                                                                                                                                                  \\       
28   &    2      &    $3s^{2}\,3p^{5}~^{2}P_{1/2}^{\circ}$                                          & 23678    & 23629   &  49      &  4.19E-03&	4.19E-03 &   0.96                                                                                                                                                                  \\       
28   &    3      &    $3s~^{2}S\,3p^{6}~^{2}S_{1/2}$                                                & 339773   & 338615  &  1158    &  1.71E-10&	1.66E-10 &   0.72 + 0.25~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}S$                                                                                                                   \\       
28   &    4      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{5/2}$                                 & 450451   &         &          &  9.35E-08&	1.11E-07 &   0.90                                                                                                                                                                  \\       
28   &    5      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{7/2}$                                 & 450941   & 454000  &  -3059   &  1.07E-02&	1.07E-02 &   0.93 + 0.03~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                                                                   \\       
28   &    6      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{3/2}$                                 & 452175   &         &          &  8.00E-08&	7.86E-08 &   0.89 + 0.02~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P$                                                                                                                   \\       
28   &    7      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{1/2}$                                 & 454809   &         &          &  4.79E-08&	4.39E-08 &   0.90 + 0.03~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$ + 0.02~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$                                                                    \\       
28   &    8      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{9/2}$                                 & 482542   & 485570  &  -3028   &  4.18E-02&	4.18E-02 &   0.90 + 0.07~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$                                                                                                                   \\       
28   &    9      &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{1/2}$                                 & 486142   &         &          &  3.97E-09&	3.99E-09 &   0.48 + 0.40~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$ + 0.06~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D$                                                                    \\       
28   &    10     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{7/2}$                                 & 489790   & 492750  &  -2960   &  2.53E-02&	2.53E-02 &   0.80 + 0.08~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$ + 0.07~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$                                                                    \\       
28   &    11     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{5/2}$                                 & 496283   &         &          &  8.99E-09&	9.20E-09 &   0.93                                                                                                                                                                  \\       
28   &    12     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{3/2}$                                 & 497035   &         &          &  2.42E-09&	2.48E-09 &   0.26 + 0.30~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$ + 0.19~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$                                                                    \\       
28   &    13     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{3/2}$                                 & 497836   &         &          &  5.91E-09&	5.93E-09 &   0.45 + 0.17~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$ + 0.13~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$                                                                    \\       
28   &    14     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{1/2}$                                 & 502810   &         &          &  1.30E-09&	1.28E-09 &   0.93                                                                                                                                                                  \\       
28   &    15     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{3/2}$                                 & 503389   &         &          &  1.71E-09&	1.77E-09 &   0.36 + 0.22~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$ + 0.19~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                    \\       
28   &    16     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{7/2}$                                 & 510045   & 513290  &  -3245   &  5.71E-03&	5.71E-03 &   0.46 + 0.28~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$ + 0.13~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                    \\       
28   &    17     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{3/2}$                                 & 511469   &         &          &  7.22E-08&	7.40E-08 &   0.67 + 0.10~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$ + 0.09~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$                                                                    \\       
28   &    18     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{5/2}$                                 & 513156   &         &          &  5.63E-09&	5.74E-09 &   0.56 + 0.14~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.12~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
28   &    19     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{5/2}$                                 & 517246   &         &          &  9.71E-09&	9.79E-09 &   0.36 + 0.36~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P$ + 0.15~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
28   &    20     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{7/2}$                                 & 524204   & 526960  &  -2756   &  5.12E-03&	5.11E-03 &   0.61 + 0.25~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$ + 0.10~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$                                                                    \\       
28   &    21     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{9/2}$                                 & 524407   & 527230  &  -2823   &  4.76E-03&	4.75E-03 &   0.89 + 0.07~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                                                                   \\       
28   &    22     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{5/2}$                                 & 528717   &         &          &  1.66E-08&	1.69E-08 &   0.68 + 0.22~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$ + 0.04~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                    \\       
28   &    23     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{5/2}$                                 & 558198   &         &          &  2.94E-09&	2.97E-09 &   0.73 + 0.18~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$ + 0.04~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                    \\       
28   &    24     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{7/2}$                                 & 564358   & 567200  &  -2842   &  1.88E-03&	1.88E-03 &   0.76 + 0.18~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$                                                                                                                   \\       
28   &    25     &    $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{3/2}$                                 & 592695   &         &          &  4.25E-10&	4.30E-10 &   0.65 + 0.25~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.02~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                    \\       
28   &    26     &    $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{5/2}$                                 & 600433   &         &          &  2.51E-09&	2.54E-09 &   0.72 + 0.15~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.03~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$                                                                    \\       
28   &    27     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}S_{1/2}$                                 & 622807   & 622840  &  -33     &  5.30E-12&	5.28E-12 &   0.69 + 0.23~$3s~^{2}S\,3p^{6}~^{2}S$ + 0.03~$3s~^{2}S\,3p^{4}(^{3}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S$                                                                      \\       
28   &    28     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{3/2}$                                 & 648787   & 648670  &  117     &  5.80E-12&	5.88E-12 &   0.49 + 0.38~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$ + 0.04~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
28   &    29     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{5/2}$                                 & 657278   & 657230  &  48      &  4.87E-12&	4.93E-12 &   0.66 + 0.21~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.08~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
28   &    30     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{1/2}$                                 & 657577   & 657290  &  287     &  5.99E-12&	6.06E-12 &   0.51 + 0.44~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$                                                                                                                   \\       
28   &    31     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{3/2}$                                 & 677714   & 676420  &  1294    &  4.98E-12&	5.00E-12 &   0.59 + 0.16~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.13~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
28   &    32     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{1/2}^{\circ}$                              & 773571   &         &          &  2.50E-10&	2.43E-10 &   0.82 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
28   &    33     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{3/2}^{\circ}$                              & 777377   &         &          &  2.48E-10&	2.41E-10 &   0.81 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
28   &    34     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{5/2}^{\circ}$                              & 784275   &         &          &  2.44E-10&	2.39E-10 &   0.80 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
28   &    35     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{9/2}^{\circ}$                              & 808802   &         &          &  1.40E-10&	1.34E-10 &   0.85 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                                                                                                \\       
28   &    36     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{7/2}^{\circ}$                              & 812466   &         &          &  1.38E-10&	1.33E-10 &   0.80 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.03~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D^{\circ}$                                              \\       
28   &    37     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{5/2}^{\circ}$                              & 816861   &         &          &  1.35E-10&	1.31E-10 &   0.79 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.03~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D^{\circ}$                                              \\       
28   &    38     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{3/2}^{\circ}$                              & 821226   &         &          &  1.33E-10&	1.28E-10 &   0.80 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.03~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D^{\circ}$                                              \\       
28   &    39     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{7/2}^{\circ}$                              & 845010   &         &          &  1.46E-10&	1.41E-10 &   0.74 + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
28   &    40     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{1/2}^{\circ}$                              & 846703   &         &          &  1.40E-10&	1.36E-10 &   0.77 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
28   &    41     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{5/2}^{\circ}$                              & 847957   &         &          &  1.41E-10&	1.37E-10 &   0.73 + 0.06~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
28   &    42     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{3/2}^{\circ}$                              & 848173   &         &          &  1.41E-10&	1.37E-10 &   0.76 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
28   &    43     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F_{7/2}^{\circ}$                              & 855065   &         &          &  2.86E-10&	2.78E-10 &   0.68 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
28   &    44     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D_{5/2}^{\circ}$                              & 860423   &         &          &  2.62E-10&	2.54E-10 &   0.50 + 0.25~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                                              \\       
28   &    45     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D_{3/2}^{\circ}$                              & 866094   &         &          &  1.59E-10&	1.55E-10 &   0.68 + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$ + 0.05~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$                                              \\       
28   &    46     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F_{5/2}^{\circ}$                              & 872788   &         &          &  2.07E-10&	2.01E-10 &   0.50 + 0.25~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                                              \\       
28   &    47     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P_{1/2}^{\circ}$                              & 879669   &         &          &  7.00E-11&	6.87E-11 &   0.40 + 0.24~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
28   &    48     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P_{3/2}^{\circ}$                              & 892076   &         &          &  8.15E-11&	7.96E-11 &   0.37 + 0.18~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
28   &    49     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{1/2}^{\circ}$              & 905894   &         &          &  3.18E-09&	3.09E-09 &   0.96                                                                                                                                                                  \\       
28   &    50     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{3/2}^{\circ}$              & 906076   &         &          &  3.79E-09&	3.70E-09 &   0.95                                                                                                                                                                  \\       
28   &    51     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{5/2}^{\circ}$              & 906492   &         &          &  4.67E-09&	4.59E-09 &   0.95                                                                                                                                                                  \\       
28   &    52     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{7/2}^{\circ}$              & 907227   &         &          &  6.80E-09&	6.76E-09 &   0.95                                                                                                                                                                  \\       
28   &    53     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{9/2}^{\circ}$              & 908313   &         &          &  1.16E-08&	1.15E-08 &   0.95                                                                                                                                                                  \\       
28   &    54     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{11/2}^{\circ}$             & 909650   &         &          &  6.24E-08&	6.62E-08 &   0.96                                                                                                                                                                  \\       
28   &    55     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F_{5/2}^{\circ}$                              & 911783   &         &          &  6.56E-11&	6.41E-11 &   0.58 + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
28   &    56     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F_{7/2}^{\circ}$                              & 917807   &         &          &  6.32E-11&	6.18E-11 &   0.56 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
28   &    57     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{3/2}^{\circ}$              & 933895   &         &          &  3.67E-09&	3.70E-09 &   0.94                                                                                                                                                                  \\       
28   &    58     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{5/2}^{\circ}$              & 934363   &         &          &  2.83E-09&	2.81E-09 &   0.94                                                                                                                                                                  \\       
28   &    59     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{7/2}^{\circ}$              & 934651   &         &          &  2.06E-09&	2.05E-09 &   0.91 + 0.02~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$ + 0.02~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
28   &    60     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}D_{3/2}^{\circ}$                              & 942786   &         &          &  5.86E-11&	5.73E-11 &   0.56 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
28   &    61     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}D_{5/2}^{\circ}$                              & 945446   &         &          &  6.04E-11&	5.89E-11 &   0.58 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
28   &    62     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 956413   &         &          &  1.54E-09&	1.56E-09 &   0.39 + 0.31~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$                              \\       
28   &    63     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{3/2}^{\circ}$              & 956877   &         &          &  2.40E-10&	2.37E-10 &   0.29 + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
28   &    64     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{7/2}^{\circ}$              & 957284   &         &          &  2.52E-10&	2.50E-10 &   0.52 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
28   &    65     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{5/2}^{\circ}$              & 957551   &         &          &  2.49E-10&	2.47E-10 &   0.39 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
28   &    66     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$              & 960986   &         &          &  7.35E-10&	7.29E-10 &   0.44 + 0.13~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
28   &    67     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{1/2}^{\circ}$              & 961465   &         &          &  1.74E-10&	1.72E-10 &   0.57 + 0.22~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
28   &    68     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{3/2}^{\circ}$              & 961484   &         &          &  1.37E-09&	1.37E-09 &   0.09 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.21~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
28   &    69     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$              & 962703   &         &          &  1.75E-09&	1.75E-09 &   0.55 + 0.19~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
28   &    70     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$              & 964374   &         &          &  4.76E-10&	4.74E-10 &   0.07 + 0.19~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
28   &    71     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$              & 966429   &         &          &  3.10E-09&	3.12E-09 &   0.60 + 0.25~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
28   &    72     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{5/2}^{\circ}$              & 966494   &         &          &  3.61E-09&	3.68E-09 &   0.10 + 0.31~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.25~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
28   &    73     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 969616   &         &          &  1.78E-09&	1.78E-09 &   0.10 + 0.22~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
28   &    74     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$             & 969887   &         &          &  4.27E-09&	4.20E-09 &   0.63 + 0.33~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                                                                                                \\       
28   &    75     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{7/2}^{\circ}$              & 973506   &         &          &  1.78E-09&	1.78E-09 &   0.36 + 0.19~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
28   &    76     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{9/2}^{\circ}$              & 977570   &         &          &  1.42E-09&	1.41E-09 &   0.43 + 0.21~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
28   &    77     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{7/2}^{\circ}$              & 982999   &         &          &  7.46E-10&	7.39E-10 &   0.69 + 0.06~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
28   &    78     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{9/2}^{\circ}$              & 985481   &         &          &  7.49E-09&	7.49E-09 &   0.79 + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.02~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                              \\       
28   &    79     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{11/2}^{\circ}$             & 988054   &         &          &  2.39E-07&	2.04E-07 &   0.82 + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                                                                                                \\       
28   &    80     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$              & 990379   &         &          &  1.69E-10&	1.66E-10 &   0.27 + 0.21~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H^{\circ}$                              \\       
28   &    81     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P_{1/2}^{\circ}$                              & 991466   &         &          &  6.18E-12&	6.22E-12 &   0.52 + 0.28~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$ + 0.06~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$                                              \\       
28   &    82     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P_{3/2}^{\circ}$                              & 991893   &         &          &  8.04E-12&	8.10E-12 &   0.41 + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
28   &    83     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{13/2}^{\circ}$             & 993199   &         &          &  1.80E-02&	1.82E-02 &   0.97                                                                                                                                                                  \\       
28   &    84     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D_{3/2}^{\circ}$              & 994242   &         &          &  1.73E-11&	1.74E-11 &   0.06 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
28   &    85     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$              & 995077   &         &          &  9.27E-11&	9.17E-11 &   0.29 + 0.21~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
28   &    86     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H_{9/2}^{\circ}$              & 996179   &         &          &  9.27E-10&	9.29E-10 &   0.40 + 0.32~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
28   &    87     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$             & 999916   &         &          &  2.51E-09&	2.46E-09 &   0.25 + 0.38~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
28   &    88     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D_{5/2}^{\circ}$              & 1004705  &         &          &  5.53E-11&	5.46E-11 &   0.20 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
28   &    89     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$              & 1008570  &         &          &  1.51E-10&	1.50E-10 &   0.44 + 0.27~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
28   &    90     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$              & 1008894  &         &          &  1.60E-10&	1.59E-10 &   0.47 + 0.23~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
28   &    91     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$              & 1014174  &         &          &  1.74E-10&	1.73E-10 &   0.36 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                              \\       
28   &    92     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G_{7/2}^{\circ}$              & 1016507  &         &          &  1.54E-10&	1.52E-10 &   0.61 + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
28   &    93     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G_{9/2}^{\circ}$              & 1018573  &         &          &  1.44E-10&	1.43E-10 &   0.59 + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
28   &    94     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$             & 1024070  &         &          &  6.02E-10&	5.99E-10 &   0.48 + 0.15~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
28   &    95     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 1024785  &         &          &  1.89E-11&	1.88E-11 &   0.41 + 0.30~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.06~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
28   &    96     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 1025870  &         &          &  1.96E-11&	1.94E-11 &   0.40 + 0.30~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.06~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
28   &    97     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 1026424  &         &          &  1.83E-11&	1.81E-11 &   0.45 + 0.34~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
28   &    98     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 1029756  &         &          &  2.05E-11&	2.03E-11 &   0.41 + 0.31~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.06~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
28   &    99     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P_{3/2}^{\circ}$              & 1035915  &         &          &  2.78E-11&	2.78E-11 &   0.18 + 0.19~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
28   &    100    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$              & 1037526  &         &          &  2.51E-11&	2.51E-11 &   0.43 + 0.18~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
28   &    101    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}I_{11/2}^{\circ}$             & 1038912  &         &          &  1.16E-09&	1.15E-09 &   0.88 + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
28   &    102    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$              & 1040305  &         &          &  3.98E-11&	3.98E-11 &   0.27 + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
28   &    103    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S_{1/2}^{\circ}$              & 1040856  &         &          &  8.02E-11&	8.08E-11 &   0.33 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
28   &    104    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}I_{13/2}^{\circ}$             & 1041858  &         &          &  1.98E-02&	1.98E-02 &   0.97                                                                                                                                                                  \\       
28   &    105    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D_{5/2}^{\circ}$              & 1043735  &         &          &  5.96E-11&	5.93E-11 &   0.04 + 0.19~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
28   &    106    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 1047364  &         &          &  4.06E-11&	4.03E-11 &   0.09 + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
28   &    107    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$              & 1048083  &         &          &  5.78E-11&	5.70E-11 &   0.29 + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
28   &    108    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$              & 1048148  &         &          &  4.64E-11&	4.60E-11 &   0.25 + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
28   &    109    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D_{5/2}^{\circ}$              & 1049175  &         &          &  4.03E-11&	4.01E-11 &   0.05 + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
28   &    110    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S_{3/2}^{\circ}$              & 1052156  &         &          &  1.50E-10&	1.51E-10 &   0.43 + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
28   &    111    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{3/2}^{\circ}$              & 1053173  &         &          &  9.91E-11&	9.86E-11 &   0.24 + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
28   &    112    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{5/2}^{\circ}$              & 1054771  &         &          &  4.72E-11&	4.71E-11 &   0.28 + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
28   &    113    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$              & 1055512  &         &          &  2.32E-11&	2.31E-11 &   0.20 + 0.17~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S^{\circ}$                              \\       
28   &    114    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 1055634  &         &          &  1.13E-10&	1.12E-10 &   0.19 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
28   &    115    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 1058542  &         &          &  1.22E-10&	1.21E-10 &   0.28 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
28   &    116    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$              & 1059401  &         &          &  9.97E-11&	9.94E-11 &   0.12 + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
28   &    117    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$              & 1062075  &         &          &  3.44E-11&	3.45E-11 &   0.16 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
28   &    118    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$              & 1066990  &         &          &  4.76E-11&	4.76E-11 &   0.40 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
28   &    119    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$              & 1068428  &         &          &  3.60E-11&	3.62E-11 &   0.26 + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
28   &    120    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 1069527  &         &          &  2.36E-11&	2.37E-11 &   0.48 + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
28   &    121    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G_{9/2}^{\circ}$              & 1070797  &         &          &  1.03E-10&	1.03E-10 &   0.18 + 0.22~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.21~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
28   &    122    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{11/2}^{\circ}$             & 1074216  &         &          &  1.49E-11&	1.48E-11 &   0.36 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
28   &    123    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F_{5/2}^{\circ}$              & 1074547  &         &          &  1.86E-11&	1.86E-11 &   0.18 + 0.18~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
28   &    124    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{9/2}^{\circ}$              & 1075347  &         &          &  1.61E-11&	1.61E-11 &   0.23 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.18~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
28   &    125    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 1076190  &         &          &  1.03E-11&	1.04E-11 &   0.50 + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
28   &    126    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 1076538  &         &          &  7.59E-12&	7.64E-12 &   0.57 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.10~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P^{\circ}$                                              \\       
28   &    127    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{7/2}^{\circ}$              & 1078489  &         &          &  1.92E-11&	1.92E-11 &   0.20 + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
28   &    128    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$              & 1080105  &         &          &  1.69E-11&	1.70E-11 &   0.12 + 0.13~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
28   &    129    &    $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d^{3}(^{2}H)~^{4}G_{7/2}^{\circ}$            & 1080487  &         &          &  2.01E-11&	2.01E-11 &   0.00 + 0.16~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
28   &    130    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{5/2}^{\circ}$              & 1081445  &         &          &  1.58E-11&	1.58E-11 &   0.24 + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
28   &    131    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{1/2}^{\circ}$              & 1085743  &         &          &  1.33E-11&	1.33E-11 &   0.12 + 0.29~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
28   &    132    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 1086535  &         &          &  1.39E-11&	1.40E-11 &   0.42 + 0.22~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
28   &    133    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 1088052  &         &          &  9.74E-12&	9.82E-12 &   0.38 + 0.29~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
28   &    134    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$              & 1088086  &         &          &  1.66E-11&	1.65E-11 &   0.70 + 0.08~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
28   &    135    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$              & 1090258  &         &          &  1.85E-11&	1.85E-11 &   0.29 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
28   &    136    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F_{7/2}^{\circ}$              & 1090378  &         &          &  1.97E-11&	1.98E-11 &   0.07 + 0.41~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
28   &    137    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$              & 1096353  &         &          &  1.43E-11&	1.43E-11 &   0.44 + 0.09~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                                              \\       
28   &    138    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P_{3/2}^{\circ}$              & 1096998  &         &          &  9.70E-12&	9.64E-12 &   0.34 + 0.21~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$                                              \\       
28   &    139    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$             & 1102302  &         &          &  1.63E-10&	1.62E-10 &   0.51 + 0.30~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                              \\       
28   &    140    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$              & 1105506  &         &          &  1.86E-11&	1.86E-11 &   0.63 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
28   &    141    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$              & 1108422  &         &          &  6.48E-12&	6.54E-12 &   0.47 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
28   &    142    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$              & 1110711  &         &          &  1.24E-11&	1.25E-11 &   0.20 + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
28   &    143    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$              & 1110718  &         &          &  3.33E-11&	3.33E-11 &   0.53 + 0.22~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
28   &    144    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$              & 1113389  &         &          &  8.25E-12&	8.32E-12 &   0.20 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
28   &    145    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$              & 1114327  &         &          &  6.25E-12&	6.31E-12 &   0.38 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
28   &    146    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$              & 1114979  &         &          &  6.46E-12&	6.53E-12 &   0.42 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
28   &    147    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D_{3/2}^{\circ}$              & 1115454  &         &          &  5.52E-11&	5.56E-11 &   0.38 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
28   &    148    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F_{7/2}^{\circ}$              & 1118655  &         &          &  6.73E-12&	6.80E-12 &   0.05 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.19~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
28   &    149    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H_{11/2}^{\circ}$             & 1118689  &         &          &  1.20E-11&	1.19E-11 &   0.41 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
28   &    150    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$              & 1119632  &         &          &  6.31E-12&	6.39E-12 &   0.17 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
28   &    151    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 1122027  &         &          &  4.98E-12&	5.03E-12 &   0.36 + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
28   &    152    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$              & 1122339  &         &          &  6.98E-12&	7.02E-12 &   0.10 + 0.10~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
28   &    153    &    $3s~^{2}S\,3p^{3}(^{2}P)~^{1}P\,3d^{3}(^{4}F)~^{4}D_{3/2}^{\circ}$            & 1122872  &         &          &  5.90E-12&	5.99E-12 &   0.00 + 0.21~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.19~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
28   &    154    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$              & 1126015  &         &          &  5.61E-12&	5.69E-12 &   0.06 + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.23~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
28   &    155    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F_{5/2}^{\circ}$              & 1128040  &         &          &  7.63E-12&	7.66E-12 &   0.13 + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
28   &    156    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 1129740  &         &          &  5.11E-12&	5.17E-12 &   0.30 + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
28   &    157    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D_{5/2}^{\circ}$              & 1135535  &         &          &  6.79E-12&	6.87E-12 &   0.30 + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                              \\       
28   &    158    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D_{3/2}^{\circ}$              & 1136224  &         &          &  6.17E-12&	6.23E-12 &   0.17 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
28   &    159    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 1137025  &         &          &  5.34E-12&	5.39E-12 &   0.26 + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
28   &    160    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$              & 1137839  &         &          &  1.47E-11&	1.47E-11 &   0.55 + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
28   &    161    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P_{1/2}^{\circ}$              & 1138327  &         &          &  5.70E-12&	5.80E-12 &   0.19 + 0.22~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
28   &    162    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 1139894  &         &          &  5.43E-12&	5.49E-12 &   0.19 + 0.18~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
28   &    163    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D_{3/2}^{\circ}$              & 1143608  &         &          &  6.29E-12&	6.37E-12 &   0.03 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
28   &    164    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S_{1/2}^{\circ}$              & 1146423  &         &          &  5.66E-12&	5.75E-12 &   0.25 + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
28   &    165    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$              & 1147163  &         &          &  1.51E-11&	1.51E-11 &   0.52 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
28   &    166    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$              & 1148111  &         &          &  8.41E-12&	8.47E-12 &   0.29 + 0.21~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
28   &    167    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F_{5/2}^{\circ}$              & 1149261  &         &          &  1.10E-11&	1.11E-11 &   0.39 + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
28   &    168    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P_{1/2}^{\circ}$              & 1151057  &         &          &  8.26E-11&	8.36E-11 &   0.54 + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
28   &    169    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 1152737  &         &          &  6.09E-12&	6.18E-12 &   0.23 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S^{\circ}$                              \\       
28   &    170    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F_{7/2}^{\circ}$              & 1153058  &         &          &  6.82E-12&	6.89E-12 &   0.24 + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
28   &    171    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F_{5/2}^{\circ}$              & 1153479  &         &          &  6.52E-12&	6.56E-12 &   0.07 + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
28   &    172    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 1156893  &         &          &  6.02E-12&	6.10E-12 &   0.29 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
28   &    173    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 1159268  &         &          &  5.59E-12&	5.67E-12 &   0.38 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S^{\circ}$                              \\       
28   &    174    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D_{5/2}^{\circ}$              & 1159657  &         &          &  6.48E-12&	6.54E-12 &   0.12 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                              \\       
28   &    175    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P_{3/2}^{\circ}$              & 1161801  &         &          &  8.90E-12&	9.03E-12 &   0.17 + 0.15~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
28   &    176    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S_{3/2}^{\circ}$              & 1168605  &         &          &  5.72E-12&	5.84E-12 &   0.47 + 0.27~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
28   &    177    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F_{7/2}^{\circ}$              & 1171543  &         &          &  1.44E-11&	1.45E-11 &   0.38 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
28   &    178    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D_{5/2}^{\circ}$              & 1176435  &         &          &  5.74E-12&	5.82E-12 &   0.30 + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
28   &    179    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$              & 1178131  &         &          &  5.86E-12&	5.92E-12 &   0.13 + 0.34~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
28   &    180    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G_{7/2}^{\circ}$              & 1181215  &         &          &  5.26E-12&	5.32E-12 &   0.40 + 0.32~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
28   &    181    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G_{9/2}^{\circ}$              & 1182444  &         &          &  5.25E-12&	5.32E-12 &   0.45 + 0.31~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
28   &    182    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}S_{5/2}$                    & 1200732  &         &          &  8.07E-10&	7.83E-10 &   0.90 + 0.07~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}P)~^{6}S$                                                                                                        \\       
28   &    183    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F_{5/2}^{\circ}$              & 1202566  &         &          &  5.13E-12&	5.20E-12 &   0.29 + 0.27~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
28   &    184    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F_{7/2}^{\circ}$              & 1204376  &         &          &  5.32E-12&	5.39E-12 &   0.26 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
28   &    185    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{1/2}$                    & 1206858  &         &          &  5.02E-10&	4.93E-10 &   0.62 + 0.25~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}D$                                            \\       
28   &    186    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{3/2}$                    & 1207098  &         &          &  5.02E-10&	4.91E-10 &   0.59 + 0.25~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.05~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
28   &    187    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{5/2}$                    & 1207583  &         &          &  5.05E-10&	4.93E-10 &   0.53 + 0.26~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.10~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
28   &    188    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{7/2}$                    & 1208307  &         &          &  5.12E-10&	4.99E-10 &   0.48 + 0.29~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.14~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
28   &    189    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{9/2}$                    & 1209430  &         &          &  5.31E-10&	5.17E-10 &   0.44 + 0.35~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.12~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
28   &    190    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D_{3/2}^{\circ}$              & 1212288  &         &          &  6.30E-12&	6.37E-12 &   0.25 + 0.22~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                              \\       
28   &    191    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D_{5/2}^{\circ}$              & 1216239  &         &          &  6.30E-12&	6.36E-12 &   0.31 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
28   &    192    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{11/2}$                   & 1222325  &         &          &  3.30E-10&	3.20E-10 &   0.87 + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}F$ + 0.04~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}G$                                            \\       
29   &    1      &    $3s^{2}\,3p^{5}~^{2}P_{3/2}^{\circ}$                                          & 0        & 0       &  0       &          &  	       &   0.96                                                                                                                                                                  \\       
29   &    2      &    $3s^{2}\,3p^{5}~^{2}P_{1/2}^{\circ}$                                          & 28599    & 28560   &  39      &  2.38E-03&	2.38E-03 &   0.96                                                                                                                                                                  \\       
29   &    3      &    $3s~^{2}S\,3p^{6}~^{2}S_{1/2}$                                                & 367983   &         &          &  1.48E-10&	1.41E-10 &   0.72 + 0.25~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}S$                                                                                                                   \\       
29   &    4      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{5/2}$                                 & 483611   &         &          &  7.17E-08&	8.56E-08 &   0.89 + 0.02~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                                                                   \\       
29   &    5      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{7/2}$                                 & 484537   &         &          &  8.38E-03&	8.38E-03 &   0.92 + 0.04~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                                                                   \\       
29   &    6      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{3/2}$                                 & 485578   &         &          &  5.64E-08&	5.47E-08 &   0.87 + 0.03~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P$ + 0.02~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                    \\       
29   &    7      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{1/2}$                                 & 488926   &         &          &  3.13E-08&	2.86E-08 &   0.88 + 0.04~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$ + 0.03~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$                                                                    \\       
29   &    8      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{9/2}$                                 & 517229   &         &          &  3.01E-02&	3.01E-02 &   0.88 + 0.09~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$                                                                                                                   \\       
29   &    9      &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{1/2}$                                 & 521843   &         &          &  3.80E-09&	3.78E-09 &   0.46 + 0.39~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$ + 0.09~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D$                                                                    \\       
29   &    10     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{7/2}$                                 & 525478   &         &          &  1.80E-02&	1.80E-02 &   0.74 + 0.11~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$ + 0.10~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$                                                                    \\       
29   &    11     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{3/2}$                                 & 533713   &         &          &  2.50E-09&	2.55E-09 &   0.36 + 0.17~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$ + 0.13~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P$                                                                    \\       
29   &    12     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{5/2}$                                 & 533818   &         &          &  5.90E-09&	6.02E-09 &   0.92                                                                                                                                                                  \\       
29   &    13     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{3/2}$                                 & 535200   &         &          &  3.45E-09&	3.45E-09 &   0.24 + 0.26~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$ + 0.18~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$                                                                    \\       
29   &    14     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{1/2}$                                 & 539178   &         &          &  9.05E-10&	8.86E-10 &   0.92                                                                                                                                                                  \\       
29   &    15     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{3/2}$                                 & 540688   &         &          &  1.37E-09&	1.41E-09 &   0.31 + 0.30~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$ + 0.18~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
29   &    16     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{7/2}$                                 & 547435   &         &          &  3.49E-03&	3.49E-03 &   0.42 + 0.25~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$ + 0.18~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                    \\       
29   &    17     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{3/2}$                                 & 550433   &         &          &  4.47E-08&	4.45E-08 &   0.62 + 0.12~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$ + 0.12~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$                                                                    \\       
29   &    18     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{5/2}$                                 & 551424   &         &          &  4.62E-09&	4.67E-09 &   0.56 + 0.12~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.12~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
29   &    19     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{5/2}$                                 & 556863   &         &          &  7.81E-09&	7.78E-09 &   0.36 + 0.34~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P$ + 0.15~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
29   &    20     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{7/2}$                                 & 563580   &         &          &  3.16E-03&	3.15E-03 &   0.60 + 0.25~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$ + 0.11~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$                                                                    \\       
29   &    21     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{9/2}$                                 & 564294   &         &          &  2.90E-03&	2.90E-03 &   0.88 + 0.09~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                                                                   \\       
29   &    22     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{5/2}$                                 & 568949   &         &          &  1.06E-08&	1.07E-08 &   0.66 + 0.23~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$ + 0.05~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                    \\       
29   &    23     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{5/2}$                                 & 598882   &         &          &  2.17E-09&	2.18E-09 &   0.72 + 0.17~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$ + 0.06~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                    \\       
29   &    24     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{7/2}$                                 & 606457   &         &          &  1.20E-03&	1.20E-03 &   0.76 + 0.18~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$                                                                                                                   \\       
29   &    25     &    $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{3/2}$                                 & 635883   &         &          &  2.93E-10&	2.95E-10 &   0.64 + 0.25~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.03~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                    \\       
29   &    26     &    $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{5/2}$                                 & 645927   &         &          &  1.61E-09&	1.62E-09 &   0.72 + 0.14~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.04~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$                                                                    \\       
29   &    27     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}S_{1/2}$                                 & 666411   & 663840  &  2571    &  4.87E-12&	4.82E-12 &   0.69 + 0.23~$3s~^{2}S\,3p^{6}~^{2}S$ + 0.03~$3s~^{2}S\,3p^{4}(^{3}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S$                                                                      \\       
29   &    28     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{3/2}$                                 & 693761   & 690990  &  2771    &  5.39E-12&	5.42E-12 &   0.49 + 0.37~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$ + 0.05~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
29   &    29     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{5/2}$                                 & 702068   & 699480  &  2588    &  4.53E-12&	4.56E-12 &   0.66 + 0.21~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.08~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
29   &    30     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{1/2}$                                 & 704445   & 701500  &  2945    &  5.58E-12&	5.60E-12 &   0.51 + 0.43~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$                                                                                                                   \\       
29   &    31     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{3/2}$                                 & 726875   & 724240  &  2635    &  4.65E-12&	4.64E-12 &   0.58 + 0.15~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.14~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
29   &    32     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{1/2}^{\circ}$                              & 828012   &         &          &  2.25E-10&	2.27E-10 &   0.82 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
29   &    33     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{3/2}^{\circ}$                              & 832544   &         &          &  2.23E-10&	2.25E-10 &   0.81 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
29   &    34     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{5/2}^{\circ}$                              & 840856   &         &          &  2.20E-10&	2.23E-10 &   0.79 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
29   &    35     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{9/2}^{\circ}$                              & 865875   &         &          &  1.27E-10&	1.25E-10 &   0.85 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                                                                                                \\       
29   &    36     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{7/2}^{\circ}$                              & 869844   &         &          &  1.25E-10&	1.24E-10 &   0.80 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.03~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D^{\circ}$                                              \\       
29   &    37     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{5/2}^{\circ}$                              & 875005   &         &          &  1.22E-10&	1.21E-10 &   0.78 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.04~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D^{\circ}$                                              \\       
29   &    38     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{3/2}^{\circ}$                              & 880348   &         &          &  1.19E-10&	1.18E-10 &   0.79 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.04~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D^{\circ}$                                              \\       
29   &    39     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{7/2}^{\circ}$                              & 904776   &         &          &  1.34E-10&	1.34E-10 &   0.71 + 0.08~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                                              \\       
29   &    40     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{1/2}^{\circ}$                              & 906481   &         &          &  1.26E-10&	1.27E-10 &   0.76 + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
29   &    41     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{5/2}^{\circ}$                              & 908539   &         &          &  1.27E-10&	1.28E-10 &   0.70 + 0.06~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
29   &    42     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{3/2}^{\circ}$                              & 908755   &         &          &  1.27E-10&	1.27E-10 &   0.74 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
29   &    43     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F_{7/2}^{\circ}$                              & 914882   &         &          &  2.44E-10&	2.46E-10 &   0.65 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.06~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D^{\circ}$                                              \\       
29   &    44     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D_{5/2}^{\circ}$                              & 920826   &         &          &  2.38E-10&	2.38E-10 &   0.50 + 0.24~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                                              \\       
29   &    45     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D_{3/2}^{\circ}$                              & 927000   &         &          &  1.39E-10&	1.39E-10 &   0.66 + 0.06~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                                              \\       
29   &    46     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F_{5/2}^{\circ}$                              & 935848   &         &          &  1.80E-10&	1.81E-10 &   0.51 + 0.23~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                                              \\       
29   &    47     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P_{1/2}^{\circ}$                              & 940501   &         &          &  6.28E-11&	6.30E-11 &   0.39 + 0.25~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
29   &    48     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P_{3/2}^{\circ}$                              & 955900   &         &          &  7.44E-11&	7.43E-11 &   0.36 + 0.18~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
29   &    49     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{1/2}^{\circ}$              & 968376   &         &          &  2.21E-09&	2.18E-09 &   0.95                                                                                                                                                                  \\       
29   &    50     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{3/2}^{\circ}$              & 968564   &         &          &  2.66E-09&	2.64E-09 &   0.95                                                                                                                                                                  \\       
29   &    51     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{5/2}^{\circ}$              & 969056   &         &          &  3.30E-09&	3.30E-09 &   0.94                                                                                                                                                                  \\       
29   &    52     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{7/2}^{\circ}$              & 969976   &         &          &  4.80E-09&	4.82E-09 &   0.94                                                                                                                                                                  \\       
29   &    53     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{9/2}^{\circ}$              & 971371   &         &          &  8.00E-09&	8.04E-09 &   0.95                                                                                                                                                                  \\       
29   &    54     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{11/2}^{\circ}$             & 973071   &         &          &  4.49E-08&	4.74E-08 &   0.95 + 0.02~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                                                                                                \\       
29   &    55     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F_{5/2}^{\circ}$                              & 975437   &         &          &  6.04E-11&	6.05E-11 &   0.57 + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
29   &    56     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F_{7/2}^{\circ}$                              & 982865   &         &          &  5.78E-11&	5.80E-11 &   0.56 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
29   &    57     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{3/2}^{\circ}$              & 998400   &         &          &  2.57E-09&	2.60E-09 &   0.93                                                                                                                                                                  \\       
29   &    58     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{5/2}^{\circ}$              & 999061   &         &          &  2.04E-09&	2.05E-09 &   0.93                                                                                                                                                                  \\       
29   &    59     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{7/2}^{\circ}$              & 999321   &         &          &  1.45E-09&	1.46E-09 &   0.89 + 0.03~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
29   &    60     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}D_{3/2}^{\circ}$                              & 1008208  &         &          &  5.34E-11&	5.34E-11 &   0.55 + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
29   &    61     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}D_{5/2}^{\circ}$                              & 1011763  &         &          &  5.52E-11&	5.51E-11 &   0.57 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
29   &    62     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 1021406  &         &          &  1.26E-09&	1.29E-09 &   0.38 + 0.31~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$                              \\       
29   &    63     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{3/2}^{\circ}$              & 1021482  &         &          &  2.22E-10&	2.22E-10 &   0.21 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
29   &    64     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{5/2}^{\circ}$              & 1023004  &         &          &  2.61E-10&	2.62E-10 &   0.29 + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
29   &    65     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{7/2}^{\circ}$              & 1023319  &         &          &  2.40E-10&	2.41E-10 &   0.49 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P^{\circ}$                              \\       
29   &    66     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$              & 1026650  &         &          &  4.50E-10&	4.52E-10 &   0.38 + 0.21~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                              \\       
29   &    67     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{3/2}^{\circ}$              & 1027679  &         &          &  8.26E-10&	8.33E-10 &   0.08 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.18~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
29   &    68     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{1/2}^{\circ}$              & 1028290  &         &          &  1.53E-10&	1.54E-10 &   0.57 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
29   &    69     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$              & 1028405  &         &          &  1.31E-09&	1.32E-09 &   0.54 + 0.18~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
29   &    70     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$              & 1031242  &         &          &  4.02E-10&	4.04E-10 &   0.07 + 0.19~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$ + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
29   &    71     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$              & 1033180  &         &          &  2.52E-09&	2.56E-09 &   0.60 + 0.25~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
29   &    72     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{5/2}^{\circ}$              & 1033423  &         &          &  2.39E-09&	2.45E-09 &   0.09 + 0.27~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.21~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
29   &    73     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 1037155  &         &          &  1.55E-09&	1.57E-09 &   0.08 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
29   &    74     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$             & 1037384  &         &          &  3.57E-09&	3.55E-09 &   0.62 + 0.34~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                                                                                                \\       
29   &    75     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{7/2}^{\circ}$              & 1041308  &         &          &  1.37E-09&	1.39E-09 &   0.35 + 0.19~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
29   &    76     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{9/2}^{\circ}$              & 1045854  &         &          &  1.06E-09&	1.06E-09 &   0.40 + 0.21~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
29   &    77     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{7/2}^{\circ}$              & 1048958  &         &          &  6.71E-10&	6.73E-10 &   0.66 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
29   &    78     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{9/2}^{\circ}$              & 1052399  &         &          &  8.04E-09&	8.08E-09 &   0.72 + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
29   &    79     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{11/2}^{\circ}$             & 1055531  &         &          &  2.42E-07&	2.06E-07 &   0.79 + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.02~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$                              \\       
29   &    80     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$              & 1058629  &         &          &  1.57E-10&	1.56E-10 &   0.26 + 0.20~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H^{\circ}$                              \\       
29   &    81     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P_{1/2}^{\circ}$                              & 1059109  &         &          &  5.88E-12&	5.96E-12 &   0.52 + 0.28~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$ + 0.06~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$                                              \\       
29   &    82     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P_{3/2}^{\circ}$                              & 1059849  &         &          &  7.68E-12&	7.77E-12 &   0.41 + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
29   &    83     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{13/2}^{\circ}$             & 1062245  &         &          &  1.35E-02&	1.37E-02 &   0.98                                                                                                                                                                  \\       
29   &    84     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D_{3/2}^{\circ}$              & 1062306  &         &          &  1.60E-11&	1.62E-11 &   0.05 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
29   &    85     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$              & 1063495  &         &          &  8.35E-11&	8.37E-11 &   0.28 + 0.21~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
29   &    86     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H_{9/2}^{\circ}$              & 1064029  &         &          &  8.11E-10&	8.20E-10 &   0.39 + 0.31~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
29   &    87     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$             & 1068683  &         &          &  2.43E-09&	2.41E-09 &   0.24 + 0.38~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H^{\circ}$                              \\       
29   &    88     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D_{5/2}^{\circ}$              & 1074523  &         &          &  5.39E-11&	5.38E-11 &   0.18 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
29   &    89     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$              & 1077898  &         &          &  1.22E-10&	1.23E-10 &   0.43 + 0.21~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
29   &    90     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$              & 1078160  &         &          &  9.96E-11&	9.98E-11 &   0.35 + 0.23~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
29   &    91     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$              & 1084474  &         &          &  1.39E-10&	1.39E-10 &   0.30 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                              \\       
29   &    92     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G_{7/2}^{\circ}$              & 1086501  &         &          &  1.32E-10&	1.32E-10 &   0.57 + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
29   &    93     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G_{9/2}^{\circ}$              & 1089475  &         &          &  1.14E-10&	1.14E-10 &   0.53 + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
29   &    94     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 1094216  &         &          &  1.78E-11&	1.78E-11 &   0.40 + 0.28~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.06~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
29   &    95     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 1095741  &         &          &  1.86E-11&	1.86E-11 &   0.39 + 0.28~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
29   &    96     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 1096282  &         &          &  1.70E-11&	1.70E-11 &   0.44 + 0.33~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
29   &    97     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$             & 1097147  &         &          &  5.09E-10&	5.10E-10 &   0.46 + 0.15~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
29   &    98     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 1100930  &         &          &  1.98E-11&	1.97E-11 &   0.39 + 0.30~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
29   &    99     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P_{3/2}^{\circ}$              & 1106161  &         &          &  2.62E-11&	2.64E-11 &   0.17 + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
29   &    100    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$              & 1107002  &         &          &  2.24E-11&	2.25E-11 &   0.43 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
29   &    101    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}I_{11/2}^{\circ}$             & 1109676  &         &          &  7.44E-10&	7.47E-10 &   0.84 + 0.05~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
29   &    102    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$              & 1110643  &         &          &  3.86E-11&	3.89E-11 &   0.24 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
29   &    103    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S_{1/2}^{\circ}$              & 1111951  &         &          &  8.20E-11&	8.32E-11 &   0.34 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
29   &    104    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}I_{13/2}^{\circ}$             & 1113787  &         &          &  1.38E-02&	1.38E-02 &   0.97                                                                                                                                                                  \\       
29   &    105    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$              & 1115050  &         &          &  5.90E-11&	5.93E-11 &   0.16 + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
29   &    106    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{3/2}^{\circ}$              & 1118820  &         &          &  3.44E-11&	3.45E-11 &   0.10 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
29   &    107    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$              & 1119891  &         &          &  4.53E-11&	4.54E-11 &   0.24 + 0.21~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
29   &    108    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$              & 1119900  &         &          &  5.41E-11&	5.39E-11 &   0.29 + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
29   &    109    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D_{5/2}^{\circ}$              & 1121188  &         &          &  3.57E-11&	3.59E-11 &   0.05 + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
29   &    110    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S_{3/2}^{\circ}$              & 1124613  &         &          &  9.82E-11&	9.89E-11 &   0.26 + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S^{\circ}$                              \\       
29   &    111    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P_{3/2}^{\circ}$              & 1125710  &         &          &  1.06E-10&	1.07E-10 &   0.03 + 0.23~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S^{\circ}$                              \\       
29   &    112    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{5/2}^{\circ}$              & 1126909  &         &          &  3.92E-11&	3.94E-11 &   0.24 + 0.19~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
29   &    113    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 1128195  &         &          &  9.19E-11&	9.22E-11 &   0.16 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
29   &    114    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$              & 1129219  &         &          &  1.91E-11&	1.92E-11 &   0.21 + 0.17~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S^{\circ}$                              \\       
29   &    115    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 1131124  &         &          &  9.81E-11&	9.86E-11 &   0.28 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
29   &    116    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G_{7/2}^{\circ}$              & 1132901  &         &          &  1.79E-10&	1.80E-10 &   0.12 + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
29   &    117    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$              & 1136009  &         &          &  2.50E-11&	2.52E-11 &   0.21 + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
29   &    118    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$              & 1138918  &         &          &  4.24E-11&	4.27E-11 &   0.40 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
29   &    119    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$              & 1140639  &         &          &  3.15E-11&	3.19E-11 &   0.25 + 0.21~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
29   &    120    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 1142229  &         &          &  2.05E-11&	2.08E-11 &   0.48 + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
29   &    121    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{9/2}^{\circ}$              & 1145353  &         &          &  3.33E-11&	3.34E-11 &   0.18 + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
29   &    122    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{11/2}^{\circ}$             & 1146946  &         &          &  1.40E-11&	1.40E-11 &   0.35 + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
29   &    123    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F_{5/2}^{\circ}$              & 1147494  &         &          &  1.65E-11&	1.67E-11 &   0.20 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
29   &    124    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G_{9/2}^{\circ}$              & 1148325  &         &          &  2.12E-11&	2.13E-11 &   0.03 + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
29   &    125    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 1149343  &         &          &  6.56E-12&	6.64E-12 &   0.51 + 0.22~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.11~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P^{\circ}$                                              \\       
29   &    126    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 1149366  &         &          &  8.67E-12&	8.78E-12 &   0.43 + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$                              \\       
29   &    127    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{7/2}^{\circ}$              & 1152153  &         &          &  1.57E-11&	1.58E-11 &   0.28 + 0.19~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
29   &    128    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{5/2}^{\circ}$              & 1154150  &         &          &  1.43E-11&	1.44E-11 &   0.22 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.18~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
29   &    129    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F_{7/2}^{\circ}$              & 1155257  &         &          &  2.16E-11&	2.17E-11 &   0.11 + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
29   &    130    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$              & 1155666  &         &          &  1.43E-11&	1.45E-11 &   0.14 + 0.14~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
29   &    131    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{1/2}^{\circ}$              & 1159522  &         &          &  1.33E-11&	1.34E-11 &   0.09 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.22~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
29   &    132    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 1161013  &         &          &  1.63E-11&	1.66E-11 &   0.40 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
29   &    133    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 1162805  &         &          &  1.08E-11&	1.10E-11 &   0.36 + 0.28~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
29   &    134    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$              & 1162838  &         &          &  1.57E-11&	1.58E-11 &   0.67 + 0.10~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
29   &    135    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$              & 1165776  &         &          &  2.34E-11&	2.36E-11 &   0.25 + 0.22~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
29   &    136    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$              & 1165805  &         &          &  1.82E-11&	1.84E-11 &   0.50 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
29   &    137    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P_{3/2}^{\circ}$              & 1172025  &         &          &  9.13E-12&	9.16E-12 &   0.34 + 0.21~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$                                              \\       
29   &    138    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$              & 1172501  &         &          &  1.21E-11&	1.22E-11 &   0.04 + 0.32~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G^{\circ}$ + 0.11~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F^{\circ}$                                              \\       
29   &    139    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$             & 1178629  &         &          &  1.29E-10&	1.29E-10 &   0.47 + 0.33~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$                              \\       
29   &    140    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$              & 1181056  &         &          &  1.42E-11&	1.43E-11 &   0.51 + 0.31~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
29   &    141    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$              & 1183070  &         &          &  6.34E-12&	6.43E-12 &   0.46 + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
29   &    142    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D_{5/2}^{\circ}$              & 1186059  &         &          &  1.04E-11&	1.05E-11 &   0.06 + 0.22~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
29   &    143    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$              & 1187055  &         &          &  4.89E-11&	4.92E-11 &   0.49 + 0.25~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$                              \\       
29   &    144    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$              & 1188615  &         &          &  7.55E-12&	7.66E-12 &   0.23 + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
29   &    145    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$              & 1189838  &         &          &  6.00E-12&	6.09E-12 &   0.30 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
29   &    146    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$              & 1190698  &         &          &  6.12E-12&	6.22E-12 &   0.41 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
29   &    147    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D_{3/2}^{\circ}$              & 1191663  &         &          &  3.52E-11&	3.58E-11 &   0.34 + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
29   &    148    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$              & 1193795  &         &          &  6.49E-12&	6.60E-12 &   0.09 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
29   &    149    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$              & 1194607  &         &          &  6.40E-12&	6.52E-12 &   0.23 + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
29   &    150    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 1196169  &         &          &  4.74E-12&	4.81E-12 &   0.35 + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
29   &    151    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H_{11/2}^{\circ}$             & 1196317  &         &          &  1.13E-11&	1.13E-11 &   0.39 + 0.26~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
29   &    152    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F_{7/2}^{\circ}$              & 1198031  &         &          &  6.69E-12&	6.76E-12 &   0.06 + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
29   &    153    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D_{3/2}^{\circ}$              & 1198225  &         &          &  5.78E-12&	5.89E-12 &   0.04 + 0.19~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
29   &    154    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$              & 1201878  &         &          &  5.32E-12&	5.42E-12 &   0.06 + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.23~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
29   &    155    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F_{5/2}^{\circ}$              & 1204449  &         &          &  7.16E-12&	7.25E-12 &   0.13 + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
29   &    156    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 1205241  &         &          &  4.88E-12&	4.95E-12 &   0.28 + 0.21~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
29   &    157    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D_{5/2}^{\circ}$              & 1212896  &         &          &  6.21E-12&	6.31E-12 &   0.24 + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                              \\       
29   &    158    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D_{3/2}^{\circ}$              & 1213186  &         &          &  5.72E-12&	5.81E-12 &   0.15 + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
29   &    159    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 1214536  &         &          &  5.32E-12&	5.40E-12 &   0.20 + 0.18~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
29   &    160    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P_{1/2}^{\circ}$              & 1214700  &         &          &  5.42E-12&	5.54E-12 &   0.18 + 0.22~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
29   &    161    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$              & 1215329  &         &          &  1.37E-11&	1.38E-11 &   0.54 + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
29   &    162    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 1216807  &         &          &  5.13E-12&	5.22E-12 &   0.15 + 0.15~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
29   &    163    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 1221357  &         &          &  6.03E-12&	6.14E-12 &   0.06 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
29   &    164    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S_{1/2}^{\circ}$              & 1223590  &         &          &  5.35E-12&	5.46E-12 &   0.23 + 0.18~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
29   &    165    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$              & 1225996  &         &          &  6.97E-12&	7.07E-12 &   0.34 + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
29   &    166    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F_{5/2}^{\circ}$              & 1226570  &         &          &  1.05E-11&	1.07E-11 &   0.37 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
29   &    167    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$              & 1226860  &         &          &  1.39E-11&	1.40E-11 &   0.51 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
29   &    168    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 1230159  &         &          &  5.97E-12&	6.09E-12 &   0.23 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S^{\circ}$                              \\       
29   &    169    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P_{1/2}^{\circ}$              & 1230322  &         &          &  6.14E-11&	6.26E-11 &   0.54 + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
29   &    170    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F_{5/2}^{\circ}$              & 1231135  &         &          &  6.03E-12&	6.11E-12 &   0.05 + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
29   &    171    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F_{7/2}^{\circ}$              & 1231757  &         &          &  6.37E-12&	6.47E-12 &   0.15 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
29   &    172    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 1235108  &         &          &  5.69E-12&	5.79E-12 &   0.29 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
29   &    173    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 1238433  &         &          &  5.45E-12&	5.56E-12 &   0.35 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S^{\circ}$                              \\       
29   &    174    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D_{5/2}^{\circ}$              & 1238470  &         &          &  6.13E-12&	6.22E-12 &   0.13 + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                              \\       
29   &    175    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P_{3/2}^{\circ}$              & 1242150  &         &          &  8.43E-12&	8.61E-12 &   0.18 + 0.15~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
29   &    176    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S_{3/2}^{\circ}$              & 1248749  &         &          &  5.76E-12&	5.91E-12 &   0.44 + 0.27~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
29   &    177    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F_{7/2}^{\circ}$              & 1252774  &         &          &  1.22E-11&	1.24E-11 &   0.34 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
29   &    178    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D_{5/2}^{\circ}$              & 1256495  &         &          &  5.54E-12&	5.66E-12 &   0.30 + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
29   &    179    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$              & 1258916  &         &          &  5.72E-12&	5.83E-12 &   0.12 + 0.34~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
29   &    180    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G_{7/2}^{\circ}$              & 1260308  &         &          &  5.19E-12&	5.27E-12 &   0.39 + 0.29~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
29   &    181    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G_{9/2}^{\circ}$              & 1262085  &         &          &  5.01E-12&	5.09E-12 &   0.45 + 0.30~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
29   &    182    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F_{5/2}^{\circ}$              & 1283358  &         &          &  4.85E-12&	4.94E-12 &   0.28 + 0.27~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
29   &    183    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F_{7/2}^{\circ}$              & 1285617  &         &          &  5.08E-12&	5.17E-12 &   0.26 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
29   &    184    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}S_{5/2}$                    & 1288182  &         &          &  6.80E-10&	6.48E-10 &   0.89 + 0.07~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}P)~^{6}S$                                                                                                        \\       
29   &    185    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D_{3/2}^{\circ}$              & 1293681  &         &          &  5.93E-12&	6.03E-12 &   0.24 + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                              \\       
29   &    186    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{1/2}$                    & 1293758  &         &          &  4.25E-10&	4.10E-10 &   0.63 + 0.24~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.05~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}D$                                            \\       
29   &    187    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{3/2}$                    & 1294076  &         &          &  4.25E-10&	4.08E-10 &   0.59 + 0.24~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.07~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
29   &    188    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{5/2}$                    & 1294710  &         &          &  4.27E-10&	4.10E-10 &   0.52 + 0.24~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.12~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
29   &    189    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{7/2}$                    & 1295618  &         &          &  4.33E-10&	4.14E-10 &   0.47 + 0.27~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.16~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
29   &    190    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{9/2}$                    & 1297072  &         &          &  4.51E-10&	4.30E-10 &   0.42 + 0.34~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.15~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
29   &    191    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D_{5/2}^{\circ}$              & 1298773  &         &          &  5.93E-12&	6.02E-12 &   0.31 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
29   &    192    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P_{1/2}^{\circ}$              & 1304995  &         &          &  3.54E-12&	3.58E-12 &   0.35 + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$ + 0.13~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$                                              \\       
29   &    193    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P_{3/2}^{\circ}$              & 1308685  &         &          &  3.74E-12&	3.79E-12 &   0.30 + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$ + 0.11~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$                                              \\       
29   &    194    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{11/2}$                   & 1310833  &         &          &  2.82E-10&	2.69E-10 &   0.86 + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}F$ + 0.05~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}G$                                            \\       
30   &    1      &    $3s^{2}\,3p^{5}~^{2}P_{3/2}^{\circ}$                                          & 0        & 0       &  0       &          &  	       &   0.96                                                                                                                                                                  \\       
30   &    2      &    $3s^{2}\,3p^{5}~^{2}P_{1/2}^{\circ}$                                          & 34252    & 34210   &  42      &  1.39E-03&	1.39E-03 &   0.96                                                                                                                                                                  \\       
30   &    3      &    $3s~^{2}S\,3p^{6}~^{2}S_{1/2}$                                                & 393679   &         &          &  1.33E-10&	1.26E-10 &   0.72 + 0.25~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}S$                                                                                                                   \\       
30   &    4      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{5/2}$                                 & 513704   &         &          &  5.73E-08&	6.78E-08 &   0.87 + 0.03~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$ + 0.02~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                    \\       
30   &    5      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{7/2}$                                 & 515195   &         &          &  6.91E-03&	6.91E-03 &   0.90 + 0.05~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                                                                   \\       
30   &    6      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{3/2}$                                 & 515895   &         &          &  4.15E-08&	4.02E-08 &   0.85 + 0.03~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P$ + 0.03~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                    \\       
30   &    7      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D_{1/2}$                                 & 520073   &         &          &  2.15E-08&	1.98E-08 &   0.85 + 0.06~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$ + 0.04~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$                                                                    \\       
30   &    8      &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{9/2}$                                 & 548852   &         &          &  2.24E-02&	2.24E-02 &   0.87 + 0.10~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$                                                                                                                   \\       
30   &    9      &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{1/2}$                                 & 554830   &         &          &  3.80E-09&	3.80E-09 &   0.45 + 0.38~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$ + 0.11~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D$                                                                    \\       
30   &    10     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{7/2}$                                 & 557977   &         &          &  1.37E-02&	1.37E-02 &   0.67 + 0.15~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$ + 0.13~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$                                                                    \\       
30   &    11     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{3/2}$                                 & 567124   &         &          &  2.31E-09&	2.37E-09 &   0.07 + 0.34~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$ + 0.15~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P$                                                                    \\       
30   &    12     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{5/2}$                                 & 568681   &         &          &  3.99E-09&	4.06E-09 &   0.91 + 0.02~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}D$ + 0.02~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
30   &    13     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P_{3/2}$                                 & 569934   &         &          &  2.63E-09&	2.65E-09 &   0.26 + 0.20~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$ + 0.17~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                    \\       
30   &    14     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{1/2}$                                 & 572616   &         &          &  6.53E-10&	6.39E-10 &   0.92 + 0.02~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$                                                                                                                   \\       
30   &    15     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F_{3/2}$                                 & 575529   &         &          &  1.13E-09&	1.16E-09 &   0.40 + 0.26~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.15~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
30   &    16     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{7/2}$                                 & 582360   &         &          &  2.13E-03&	2.13E-03 &   0.39 + 0.24~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$ + 0.23~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G$                                                                    \\       
30   &    17     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{5/2}$                                 & 586915   &         &          &  3.82E-09&	3.86E-09 &   0.56 + 0.12~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$ + 0.11~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
30   &    18     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P_{3/2}$                                 & 587045   &         &          &  2.94E-08&	2.92E-08 &   0.57 + 0.14~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$ + 0.13~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P$                                                                    \\       
30   &    19     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D_{5/2}$                                 & 594075   &         &          &  6.17E-09&	6.15E-09 &   0.37 + 0.33~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}P$ + 0.16~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D$                                                                    \\       
30   &    20     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{7/2}$                                 & 600401   &         &          &  1.98E-03&	1.98E-03 &   0.60 + 0.25~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$ + 0.11~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$                                                                    \\       
30   &    21     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}G_{9/2}$                                 & 601798   &         &          &  1.79E-03&	1.79E-03 &   0.87 + 0.10~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                                                                   \\       
30   &    22     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F_{5/2}$                                 & 606674   &         &          &  6.99E-09&	7.07E-09 &   0.63 + 0.24~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F$ + 0.05~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                    \\       
30   &    23     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{5/2}$                                 & 636928   &         &          &  1.65E-09&	1.66E-09 &   0.70 + 0.17~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$ + 0.07~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                    \\       
30   &    24     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}F_{7/2}$                                 & 646116   &         &          &  7.75E-04&	7.76E-04 &   0.75 + 0.18~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$                                                                                                                   \\       
30   &    25     &    $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{3/2}$                                 & 676568   &         &          &  2.08E-10&	2.10E-10 &   0.62 + 0.25~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.04~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{4}F$                                                                    \\       
30   &    26     &    $3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D_{5/2}$                                 & 689456   &         &          &  1.04E-09&	1.05E-09 &   0.71 + 0.13~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.05~$3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}F$                                                                    \\       
30   &    27     &    $3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}S_{1/2}$                                 & 707311   & 705310  &  2001    &  4.55E-12&	4.50E-12 &   0.69 + 0.23~$3s~^{2}S\,3p^{6}~^{2}S$ + 0.02~$3s~^{2}S\,3p^{4}(^{3}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S$                                                                      \\       
30   &    28     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{3/2}$                                 & 735959   & 733660  &  2299    &  5.10E-12&	5.12E-12 &   0.48 + 0.36~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$ + 0.06~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$                                                                    \\       
30   &    29     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{5/2}$                                 & 743971   & 741880  &  2091    &  4.29E-12&	4.31E-12 &   0.66 + 0.21~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.07~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
30   &    30     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}P_{1/2}$                                 & 748807   & 746370  &  2437    &  5.28E-12&	5.31E-12 &   0.50 + 0.43~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}P$                                                                                                                   \\       
30   &    31     &    $3s^{2}\,3p^{4}(^{3}P)~^{3}P\,3d~^{2}D_{3/2}$                                 & 773815   & 771700  &  2115    &  4.41E-12&	4.40E-12 &   0.58 + 0.14~$3s^{2}\,3p^{4}(^{1}D)~^{1}D\,3d~^{2}D$ + 0.14~$3s^{2}\,3p^{4}(^{1}S)~^{1}S\,3d~^{2}D$                                                                    \\       
30   &    32     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{1/2}^{\circ}$                              & 883033   &         &          &  1.99E-10&	1.98E-10 &   0.82 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
30   &    33     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{3/2}^{\circ}$                              & 888377   &         &          &  1.97E-10&	1.96E-10 &   0.81 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
30   &    34     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P_{5/2}^{\circ}$                              & 898267   &         &          &  1.93E-10&	1.94E-10 &   0.79 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
30   &    35     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{9/2}^{\circ}$                              & 923637   &         &          &  1.12E-10&	1.10E-10 &   0.85 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                                                                                                \\       
30   &    36     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{7/2}^{\circ}$                              & 927859   &         &          &  1.11E-10&	1.09E-10 &   0.79 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.04~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D^{\circ}$                                              \\       
30   &    37     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{5/2}^{\circ}$                              & 933870   &         &          &  1.07E-10&	1.06E-10 &   0.76 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.05~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D^{\circ}$                                              \\       
30   &    38     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F_{3/2}^{\circ}$                              & 940337   &         &          &  1.05E-10&	1.03E-10 &   0.78 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.05~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D^{\circ}$                                              \\       
30   &    39     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{7/2}^{\circ}$                              & 965174   &         &          &  1.22E-10&	1.21E-10 &   0.67 + 0.12~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                                              \\       
30   &    40     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{1/2}^{\circ}$                              & 966865   &         &          &  1.12E-10&	1.11E-10 &   0.75 + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
30   &    41     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{5/2}^{\circ}$                              & 969955   &         &          &  1.13E-10&	1.12E-10 &   0.66 + 0.06~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D^{\circ}$                                              \\       
30   &    42     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D_{3/2}^{\circ}$                              & 970242   &         &          &  1.13E-10&	1.12E-10 &   0.72 + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
30   &    43     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F_{7/2}^{\circ}$                              & 975418   &         &          &  2.02E-10&	2.02E-10 &   0.60 + 0.09~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                                              \\       
30   &    44     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D_{5/2}^{\circ}$                              & 981924   &         &          &  2.12E-10&	2.11E-10 &   0.49 + 0.24~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                                              \\       
30   &    45     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D_{3/2}^{\circ}$                              & 988531   &         &          &  1.20E-10&	1.19E-10 &   0.64 + 0.07~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                                              \\       
30   &    46     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}F_{5/2}^{\circ}$                              & 999998   &         &          &  1.54E-10&	1.53E-10 &   0.51 + 0.21~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}D^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                                              \\       
30   &    47     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P_{1/2}^{\circ}$                              & 1001924  &         &          &  5.57E-11&	5.56E-11 &   0.38 + 0.25~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
30   &    48     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P_{3/2}^{\circ}$                              & 1020803  &         &          &  6.70E-11&	6.65E-11 &   0.34 + 0.17~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
30   &    49     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{1/2}^{\circ}$              & 1030986  &         &          &  1.52E-09&	1.50E-09 &   0.95                                                                                                                                                                  \\       
30   &    50     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{3/2}^{\circ}$              & 1031153  &         &          &  1.84E-09&	1.83E-09 &   0.94                                                                                                                                                                  \\       
30   &    51     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{5/2}^{\circ}$              & 1031714  &         &          &  2.33E-09&	2.32E-09 &   0.93                                                                                                                                                                  \\       
30   &    52     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{7/2}^{\circ}$              & 1032839  &         &          &  3.35E-09&	3.35E-09 &   0.93                                                                                                                                                                  \\       
30   &    53     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{9/2}^{\circ}$              & 1034599  &         &          &  5.48E-09&	5.50E-09 &   0.94                                                                                                                                                                  \\       
30   &    54     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{6}F_{11/2}^{\circ}$             & 1036720  &         &          &  3.20E-08&	3.37E-08 &   0.94 + 0.03~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                                                                                                \\       
30   &    55     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F_{5/2}^{\circ}$                              & 1039816  &         &          &  5.50E-11&	5.48E-11 &   0.57 + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
30   &    56     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}F_{7/2}^{\circ}$                              & 1048856  &         &          &  5.24E-11&	5.22E-11 &   0.55 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
30   &    57     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{3/2}^{\circ}$              & 1063027  &         &          &  1.78E-09&	1.80E-09 &   0.92                                                                                                                                                                  \\       
30   &    58     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{5/2}^{\circ}$              & 1063926  &         &          &  1.47E-09&	1.47E-09 &   0.92                                                                                                                                                                  \\       
30   &    59     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P_{7/2}^{\circ}$              & 1064096  &         &          &  1.02E-09&	1.02E-09 &   0.87 + 0.04~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
30   &    60     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}D_{3/2}^{\circ}$                              & 1074158  &         &          &  4.89E-11&	4.87E-11 &   0.52 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
30   &    61     &    $3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}D_{5/2}^{\circ}$                              & 1078875  &         &          &  5.00E-11&	4.97E-11 &   0.57 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
30   &    62     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{3/2}^{\circ}$              & 1085774  &         &          &  1.83E-10&	1.82E-10 &   0.20 + 0.16~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
30   &    63     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 1086298  &         &          &  1.00E-09&	1.02E-09 &   0.38 + 0.30~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$                              \\       
30   &    64     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{5/2}^{\circ}$              & 1088233  &         &          &  2.67E-10&	2.68E-10 &   0.19 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
30   &    65     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{7/2}^{\circ}$              & 1089463  &         &          &  2.27E-10&	2.29E-10 &   0.47 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{6}P^{\circ}$                              \\       
30   &    66     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$              & 1092578  &         &          &  3.04E-10&	3.05E-10 &   0.32 + 0.28~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
30   &    67     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$              & 1094135  &         &          &  9.39E-10&	9.45E-10 &   0.53 + 0.17~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
30   &    68     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{3/2}^{\circ}$              & 1094139  &         &          &  5.85E-10&	5.91E-10 &   0.21 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
30   &    69     &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D_{1/2}^{\circ}$              & 1095382  &         &          &  1.33E-10&	1.34E-10 &   0.57 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
30   &    70     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{3/2}^{\circ}$              & 1098468  &         &          &  3.43E-10&	3.46E-10 &   0.06 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.18~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
30   &    71     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$              & 1100141  &         &          &  2.00E-09&	2.04E-09 &   0.60 + 0.25~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
30   &    72     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{5/2}^{\circ}$              & 1100497  &         &          &  1.59E-09&	1.62E-09 &   0.08 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.18~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
30   &    73     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$             & 1105152  &         &          &  2.89E-09&	2.88E-09 &   0.61 + 0.35~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                                                                                                \\       
30   &    74     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 1105161  &         &          &  1.32E-09&	1.34E-09 &   0.07 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
30   &    75     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{7/2}^{\circ}$              & 1109344  &         &          &  9.24E-10&	9.33E-10 &   0.33 + 0.18~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
30   &    76     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{9/2}^{\circ}$              & 1114028  &         &          &  7.55E-10&	7.59E-10 &   0.31 + 0.18~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H^{\circ}$                              \\       
30   &    77     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{7/2}^{\circ}$              & 1114813  &         &          &  6.51E-10&	6.53E-10 &   0.62 + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
30   &    78     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{9/2}^{\circ}$              & 1119712  &         &          &  1.68E-08&	1.68E-08 &   0.59 + 0.15~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
30   &    79     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{11/2}^{\circ}$             & 1123084  &         &          &  2.64E-07&	2.19E-07 &   0.76 + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.03~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$                              \\       
30   &    80     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$              & 1127221  &         &          &  1.43E-10&	1.42E-10 &   0.25 + 0.19~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H^{\circ}$                              \\       
30   &    81     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P_{1/2}^{\circ}$                              & 1127406  &         &          &  5.55E-12&	5.62E-12 &   0.51 + 0.29~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$ + 0.06~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$                                              \\       
30   &    82     &    $3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P_{3/2}^{\circ}$                              & 1128437  &         &          &  8.12E-12&	8.22E-12 &   0.36 + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
30   &    83     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D_{3/2}^{\circ}$              & 1130686  &         &          &  1.21E-11&	1.22E-11 &   0.17 + 0.19~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                                              \\       
30   &    84     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H_{13/2}^{\circ}$             & 1131676  &         &          &  9.68E-03&	9.74E-03 &   0.98                                                                                                                                                                  \\       
30   &    85     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H_{9/2}^{\circ}$              & 1131962  &         &          &  7.00E-10&	7.09E-10 &   0.38 + 0.30~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
30   &    86     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$              & 1132037  &         &          &  7.40E-11&	7.41E-11 &   0.26 + 0.20~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
30   &    87     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H_{11/2}^{\circ}$             & 1137730  &         &          &  2.29E-09&	2.28E-09 &   0.37 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H^{\circ}$                              \\       
30   &    88     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D_{5/2}^{\circ}$              & 1144516  &         &          &  5.29E-11&	5.29E-11 &   0.04 + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
30   &    89     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{7/2}^{\circ}$              & 1146968  &         &          &  9.40E-11&	9.40E-11 &   0.39 + 0.20~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
30   &    90     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{5/2}^{\circ}$              & 1148127  &         &          &  6.71E-11&	6.71E-11 &   0.26 + 0.19~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
30   &    91     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{9/2}^{\circ}$              & 1155027  &         &          &  1.13E-10&	1.13E-10 &   0.25 + 0.30~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                              \\       
30   &    92     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G_{7/2}^{\circ}$              & 1156669  &         &          &  1.09E-10&	1.09E-10 &   0.53 + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
30   &    93     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G_{9/2}^{\circ}$              & 1160820  &         &          &  8.61E-11&	8.62E-11 &   0.47 + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}H^{\circ}$                              \\       
30   &    94     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 1163827  &         &          &  1.67E-11&	1.67E-11 &   0.38 + 0.27~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.06~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
30   &    95     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 1165866  &         &          &  1.77E-11&	1.77E-11 &   0.36 + 0.26~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
30   &    96     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 1166352  &         &          &  1.57E-11&	1.57E-11 &   0.44 + 0.31~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.07~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}F^{\circ}$                                              \\       
30   &    97     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G_{11/2}^{\circ}$             & 1171011  &         &          &  4.20E-10&	4.22E-10 &   0.44 + 0.15~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
30   &    98     &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 1172636  &         &          &  1.91E-11&	1.90E-11 &   0.37 + 0.28~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
30   &    99     &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$              & 1176376  &         &          &  1.97E-11&	1.99E-11 &   0.42 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
30   &    100    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P_{3/2}^{\circ}$              & 1176478  &         &          &  2.47E-11&	2.48E-11 &   0.16 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
30   &    101    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}I_{11/2}^{\circ}$             & 1180385  &         &          &  4.77E-10&	4.79E-10 &   0.80 + 0.06~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.05~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
30   &    102    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$              & 1181053  &         &          &  3.72E-11&	3.75E-11 &   0.20 + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
30   &    103    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S_{1/2}^{\circ}$              & 1183176  &         &          &  8.31E-11&	8.45E-11 &   0.33 + 0.27~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
30   &    104    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}I_{13/2}^{\circ}$             & 1186006  &         &          &  9.43E-03&	9.42E-03 &   0.98                                                                                                                                                                  \\       
30   &    105    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$              & 1186545  &         &          &  5.92E-11&	5.95E-11 &   0.17 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
30   &    106    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P_{3/2}^{\circ}$              & 1190327  &         &          &  2.84E-11&	2.85E-11 &   0.02 + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$                              \\       
30   &    107    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$              & 1191795  &         &          &  4.39E-11&	4.40E-11 &   0.23 + 0.18~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
30   &    108    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F_{5/2}^{\circ}$              & 1191934  &         &          &  4.76E-11&	4.75E-11 &   0.29 + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
30   &    109    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D_{5/2}^{\circ}$              & 1193337  &         &          &  3.08E-11&	3.10E-11 &   0.05 + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
30   &    110    &    $3s~^{2}S\,3p^{3}(^{2}D)~^{3}D\,3d^{3}(^{2}D)~^{4}S_{3/2}^{\circ}$            & 1197219  &         &          &  7.43E-11&	7.46E-11 &   0.00 + 0.18~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.18~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S^{\circ}$                              \\       
30   &    111    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S_{3/2}^{\circ}$              & 1198766  &         &          &  9.96E-11&	1.01E-10 &   0.29 + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
30   &    112    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F_{5/2}^{\circ}$              & 1199349  &         &          &  3.33E-11&	3.36E-11 &   0.21 + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
30   &    113    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G_{7/2}^{\circ}$              & 1201072  &         &          &  7.37E-11&	7.39E-11 &   0.15 + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
30   &    114    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$              & 1203303  &         &          &  1.56E-11&	1.57E-11 &   0.23 + 0.17~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$ + 0.15~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$                                              \\       
30   &    115    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 1203863  &         &          &  7.50E-11&	7.55E-11 &   0.28 + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
30   &    116    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 1206655  &         &          &  2.09E-10&	2.10E-10 &   0.17 + 0.21~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
30   &    117    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$              & 1210546  &         &          &  2.04E-11&	2.06E-11 &   0.24 + 0.19~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
30   &    118    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$              & 1210870  &         &          &  3.61E-11&	3.63E-11 &   0.40 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
30   &    119    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$              & 1212876  &         &          &  2.73E-11&	2.76E-11 &   0.24 + 0.22~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
30   &    120    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 1215151  &         &          &  1.76E-11&	1.79E-11 &   0.47 + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
30   &    121    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{9/2}^{\circ}$              & 1218635  &         &          &  1.61E-11&	1.62E-11 &   0.25 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
30   &    122    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{11/2}^{\circ}$             & 1219910  &         &          &  1.30E-11&	1.31E-11 &   0.34 + 0.25~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
30   &    123    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F_{5/2}^{\circ}$              & 1220718  &         &          &  1.48E-11&	1.49E-11 &   0.20 + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
30   &    124    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 1222253  &         &          &  5.78E-12&	5.84E-12 &   0.46 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.11~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{4}P^{\circ}$                                              \\       
30   &    125    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 1222657  &         &          &  7.46E-12&	7.55E-12 &   0.37 + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$                              \\       
30   &    126    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G_{9/2}^{\circ}$              & 1223111  &         &          &  4.48E-11&	4.51E-11 &   0.09 + 0.24~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
30   &    127    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{7/2}^{\circ}$              & 1225886  &         &          &  1.38E-11&	1.39E-11 &   0.30 + 0.21~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.19~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
30   &    128    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G_{5/2}^{\circ}$              & 1228333  &         &          &  1.29E-11&	1.30E-11 &   0.27 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$ + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
30   &    129    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$              & 1230365  &         &          &  1.19E-11&	1.21E-11 &   0.19 + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$                              \\       
30   &    130    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F_{7/2}^{\circ}$              & 1230821  &         &          &  2.07E-11&	2.08E-11 &   0.13 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
30   &    131    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$              & 1233667  &         &          &  1.34E-11&	1.35E-11 &   0.25 + 0.22~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
30   &    132    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 1235996  &         &          &  1.87E-11&	1.90E-11 &   0.38 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
30   &    133    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$              & 1238064  &         &          &  1.51E-11&	1.51E-11 &   0.63 + 0.10~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}G)~^{4}G^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}G^{\circ}$                              \\       
30   &    134    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 1238285  &         &          &  1.22E-11&	1.24E-11 &   0.32 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$                              \\       
30   &    135    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$              & 1241497  &         &          &  1.65E-11&	1.67E-11 &   0.56 + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.04~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
30   &    136    &    $3p^{5}~^{2}P\,3d^{2}(^{1}D)~^{2}P_{1/2}^{\circ}$                             & 1242252  &         &          &  2.83E-11&	2.85E-11 &   0.00 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.23~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
30   &    137    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P_{3/2}^{\circ}$              & 1247555  &         &          &  8.45E-12&	8.47E-12 &   0.33 + 0.20~$3s~^{2}S\,3p^{5}~^{1}P\,3d~^{2}P^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P^{\circ}$                                              \\       
30   &    138    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F_{7/2}^{\circ}$              & 1249051  &         &          &  9.45E-12&	9.52E-12 &   0.03 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
30   &    139    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$             & 1255358  &         &          &  9.87E-11&	9.90E-11 &   0.42 + 0.35~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$                              \\       
30   &    140    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$              & 1256623  &         &          &  1.18E-11&	1.19E-11 &   0.40 + 0.36~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
30   &    141    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{7/2}^{\circ}$              & 1258292  &         &          &  6.39E-12&	6.48E-12 &   0.46 + 0.16~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
30   &    142    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D_{5/2}^{\circ}$              & 1261588  &         &          &  9.23E-12&	9.37E-12 &   0.11 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
30   &    143    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{5/2}^{\circ}$              & 1263739  &         &          &  6.38E-12&	6.47E-12 &   0.27 + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$                              \\       
30   &    144    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H_{9/2}^{\circ}$              & 1263980  &         &          &  5.86E-11&	5.90E-11 &   0.43 + 0.33~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$                              \\       
30   &    145    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{3/2}^{\circ}$              & 1265487  &         &          &  5.88E-12&	5.96E-12 &   0.23 + 0.22~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
30   &    146    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{1/2}^{\circ}$              & 1266770  &         &          &  5.74E-12&	5.83E-12 &   0.39 + 0.26~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D^{\circ}$                              \\       
30   &    147    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$              & 1267978  &         &          &  2.04E-11&	2.08E-11 &   0.11 + 0.29~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
30   &    148    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}D_{7/2}^{\circ}$              & 1269202  &         &          &  6.15E-12&	6.26E-12 &   0.11 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.21~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
30   &    149    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{5/2}^{\circ}$              & 1269869  &         &          &  6.56E-12&	6.68E-12 &   0.25 + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$                              \\       
30   &    150    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{9/2}^{\circ}$              & 1270518  &         &          &  4.51E-12&	4.58E-12 &   0.35 + 0.21~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
30   &    151    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{4}D_{3/2}^{\circ}$              & 1273724  &         &          &  5.66E-12&	5.78E-12 &   0.20 + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
30   &    152    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F_{7/2}^{\circ}$              & 1274087  &         &          &  6.37E-12&	6.43E-12 &   0.07 + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
30   &    153    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}H_{11/2}^{\circ}$             & 1274740  &         &          &  1.06E-11&	1.06E-11 &   0.20 + 0.36~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}H^{\circ}$ + 0.30~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}H^{\circ}$                              \\       
30   &    154    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}D_{1/2}^{\circ}$              & 1277823  &         &          &  4.95E-12&	5.05E-12 &   0.06 + 0.22~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}D^{\circ}$ + 0.22~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}D)~^{4}D^{\circ}$                              \\       
30   &    155    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{7/2}^{\circ}$              & 1281036  &         &          &  4.63E-12&	4.70E-12 &   0.26 + 0.20~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
30   &    156    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F_{5/2}^{\circ}$              & 1281113  &         &          &  6.63E-12&	6.71E-12 &   0.13 + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
30   &    157    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D_{3/2}^{\circ}$              & 1290375  &         &          &  5.31E-12&	5.39E-12 &   0.09 + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
30   &    158    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D_{5/2}^{\circ}$              & 1290535  &         &          &  5.73E-12&	5.83E-12 &   0.20 + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
30   &    159    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S_{1/2}^{\circ}$              & 1291196  &         &          &  5.05E-12&	5.17E-12 &   0.22 + 0.17~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P^{\circ}$ + 0.16~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
30   &    160    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F_{5/2}^{\circ}$              & 1292756  &         &          &  5.14E-12&	5.21E-12 &   0.18 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
30   &    161    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G_{7/2}^{\circ}$              & 1293112  &         &          &  1.26E-11&	1.27E-11 &   0.53 + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
30   &    162    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{4}F_{3/2}^{\circ}$              & 1293693  &         &          &  4.73E-12&	4.82E-12 &   0.14 + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
30   &    163    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}D_{3/2}^{\circ}$              & 1299720  &         &          &  5.72E-12&	5.82E-12 &   0.15 + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{4}F^{\circ}$                              \\       
30   &    164    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P_{1/2}^{\circ}$              & 1300727  &         &          &  4.98E-12&	5.08E-12 &   0.14 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}S^{\circ}$ + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S^{\circ}$                              \\       
30   &    165    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F_{5/2}^{\circ}$              & 1303923  &         &          &  9.85E-12&	9.96E-12 &   0.34 + 0.17~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
30   &    166    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D_{3/2}^{\circ}$              & 1304008  &         &          &  5.72E-12&	5.80E-12 &   0.38 + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P^{\circ}$                              \\       
30   &    167    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}G_{9/2}^{\circ}$              & 1307251  &         &          &  1.26E-11&	1.28E-11 &   0.49 + 0.21~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.07~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}G^{\circ}$                              \\       
30   &    168    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{3/2}^{\circ}$              & 1308018  &         &          &  5.92E-12&	6.05E-12 &   0.21 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S^{\circ}$                              \\       
30   &    169    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F_{5/2}^{\circ}$              & 1309122  &         &          &  5.55E-12&	5.62E-12 &   0.03 + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$                              \\       
30   &    170    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P_{1/2}^{\circ}$              & 1309937  &         &          &  4.98E-11&	5.07E-11 &   0.53 + 0.16~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}P^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}P^{\circ}$                              \\       
30   &    171    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F_{7/2}^{\circ}$              & 1311003  &         &          &  5.87E-12&	5.96E-12 &   0.15 + 0.22~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}F)~^{2}F^{\circ}$                              \\       
30   &    172    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{5/2}^{\circ}$              & 1313779  &         &          &  5.31E-12&	5.40E-12 &   0.28 + 0.24~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
30   &    173    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}D_{5/2}^{\circ}$              & 1317785  &         &          &  5.72E-12&	5.80E-12 &   0.17 + 0.14~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                              \\       
30   &    174    &    $3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P_{1/2}^{\circ}$              & 1318274  &         &          &  5.21E-12&	5.31E-12 &   0.32 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{4}P^{\circ}$ + 0.09~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}S^{\circ}$                              \\       
30   &    175    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}S)~^{2}P_{3/2}^{\circ}$              & 1322966  &         &          &  7.16E-12&	7.31E-12 &   0.16 + 0.15~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{4}P^{\circ}$ + 0.08~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
30   &    176    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{4}S_{3/2}^{\circ}$              & 1329307  &         &          &  5.92E-12&	6.08E-12 &   0.37 + 0.25~$3s^{2}\,3p^{3}(^{4}S)~^{4}S\,3d^{2}(^{1}S)~^{4}S^{\circ}$ + 0.06~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}P^{\circ}$                              \\       
30   &    177    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}F_{7/2}^{\circ}$              & 1334371  &         &          &  9.01E-12&	9.14E-12 &   0.25 + 0.25~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$ + 0.11~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$                              \\       
30   &    178    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D_{5/2}^{\circ}$              & 1336757  &         &          &  5.27E-12&	5.37E-12 &   0.29 + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$ + 0.12~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
30   &    179    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G_{7/2}^{\circ}$              & 1340063  &         &          &  5.48E-12&	5.56E-12 &   0.35 + 0.22~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}G)~^{2}F^{\circ}$                              \\       
30   &    180    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}S)~^{2}D_{3/2}^{\circ}$              & 1340208  &         &          &  5.56E-12&	5.66E-12 &   0.33 + 0.11~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}D^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}D^{\circ}$                              \\       
30   &    181    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}F)~^{2}G_{9/2}^{\circ}$              & 1342258  &         &          &  4.75E-12&	4.82E-12 &   0.45 + 0.29~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}G^{\circ}$ + 0.10~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}G^{\circ}$                              \\       
30   &    182    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F_{5/2}^{\circ}$              & 1364559  &         &          &  4.53E-12&	4.61E-12 &   0.27 + 0.27~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
30   &    183    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}P)~^{2}F_{7/2}^{\circ}$              & 1367304  &         &          &  4.78E-12&	4.87E-12 &   0.25 + 0.25~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}F^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}D)~^{2}F^{\circ}$                              \\       
30   &    184    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}S_{5/2}$                    & 1373575  &         &          &  5.95E-10&	5.66E-10 &   0.88 + 0.07~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}P)~^{6}S$                                                                                                        \\       
30   &    185    &    $3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D_{3/2}^{\circ}$              & 1375218  &         &          &  5.49E-12&	5.59E-12 &   0.23 + 0.23~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D^{\circ}$ + 0.14~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$                              \\       
30   &    186    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{1/2}$                    & 1378396  &         &          &  3.74E-10&	3.60E-10 &   0.64 + 0.23~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.05~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}D$                                            \\       
30   &    187    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{3/2}$                    & 1378809  &         &          &  3.72E-10&	3.58E-10 &   0.59 + 0.23~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.08~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
30   &    188    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{5/2}$                    & 1379633  &         &          &  3.75E-10&	3.59E-10 &   0.51 + 0.23~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.15~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
30   &    189    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{7/2}$                    & 1380738  &         &          &  3.79E-10&	3.62E-10 &   0.45 + 0.25~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.20~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
30   &    190    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}D_{5/2}^{\circ}$              & 1381742  &         &          &  5.49E-12&	5.58E-12 &   0.31 + 0.20~$3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{1}G)~^{2}D^{\circ}$ + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{3}P)~^{2}D^{\circ}$                              \\       
30   &    191    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}D_{9/2}$                    & 1382583  &         &          &  3.96E-10&	3.77E-10 &   0.40 + 0.32~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}P)~^{6}D$ + 0.18~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F$                                          \\       
30   &    192    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P_{1/2}^{\circ}$              & 1386661  &         &          &  3.22E-12&	3.25E-12 &   0.36 + 0.14~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$ + 0.13~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$                                              \\       
30   &    193    &    $3s^{2}\,3p^{3}(^{2}D)~^{2}D\,3d^{2}(^{3}F)~^{2}P_{3/2}^{\circ}$              & 1391125  &         &          &  3.43E-12&	3.47E-12 &   0.29 + 0.15~$3s^{2}\,3p^{3}(^{2}P)~^{2}P\,3d^{2}(^{1}D)~^{2}P^{\circ}$ + 0.11~$3s~^{2}S\,3p^{5}~^{3}P\,3d~^{2}P^{\circ}$                                              \\       
30   &    194    &    $3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}F_{11/2}$                   & 1397265  &         &          &  2.49E-10&	2.38E-10 &   0.85 + 0.06~$3s~^{2}S\,3p^{4}(^{3}P)~^{4}P\,3d^{2}(^{3}F)~^{6}G$ + 0.06~$3s^{2}\,3p^{2}(^{3}P)~^{3}P\,3d^{3}(^{4}F)~^{6}F$                                            \\     
                                                                                       	\enddata
	\tablecomments{ Table~\ref{tab.lev.all} is published in its entirety in the machine-readable format. The results for the levels, for which the NIST values are available, are shown here for guidance regarding its form and content.}
\end{deluxetable*}

\begin{deluxetable*}{lllllllllllll}
	\tabletypesize{\tiny}
	\setlength{\tabcolsep}{4pt}
	\tablecaption{Transition wavelengths $\lambda$ (in {\AA}), transition rates $A$ (in s$^{-1}$), weighted oscillator strengths $gf$, and line strengths $S$ (in a.u.) 
		between the states of  Cr~VIII (Mn~IX, Fe~X, Co~XI, Ni~XII, Cu~XIII, Zn~XIV) listed in Table~\ref{tab.lev.all}. E1 and E2 transition data are provided in both the length ($l$) and velocity ($v$) form. Type specifies the nature of electric (E) or magnetic (M) multipole transition, BF is the branching fraction from the upper level. The last column (Acc.) represents the estimated accuracies of the $S$ values using the NIST ASD terminology. Only transitions with BF  $\geq 10^{-5}$ are presented. \label{tab.trans.all} }
	\tablehead{\colhead{$Z$} & \colhead{$i$} & \colhead{$j$} &    
		\colhead{$\lambda$} & \colhead{Type}  &\colhead{BF} & \colhead{$A^l$} & \colhead{$gf^l$} & \colhead{$S^l$} & \colhead{$A^v$} & \colhead{$gf^v$} & \colhead{$S^v$}&  \colhead{Acc.}      }
	\startdata
26 & 1 &   2 &   6.3594E+03&	M1&	9.998E-01&	6.984E+01&	8.469E-07&	1.332E+00&					 &            &         &    \\
26 & 1 &   2 &   6.3594E+03&	E2&	2.156E-04&	1.506E-02&	1.826E-10&	2.798E-01&	1.455E-02&	1.764E-10	&2.702E-01&	D+ \\
26 & 1 &   3 &   3.4526E+02&	E1&	6.951E-01&	3.023E+09&	1.080E-01&	1.228E-01&	3.118E+09&	1.114E-01	&1.267E-01&	B+ \\
26 & 1 &   4 &   2.5741E+02&	M2&	1.000E+00&	5.777E+01&	4.591E-09&	3.503E+01&					 &            &         &    \\
26 & 1 &   5 &   2.5736E+02&	E1&	1.000E+00&	6.011E+06&	3.581E-04&	3.034E-04&	4.880E+06&	2.908E-04	&2.463E-04&	C  \\
26 & 1 &   6 &   2.5655E+02&	E1&	9.980E-01&	5.986E+06&	2.363E-04&	1.995E-04&	6.120E+06&	2.416E-04	&2.040E-04&	B  \\
26 & 1 &   7 &   2.5553E+02&	E1&	4.240E-01&	3.598E+06&	7.045E-05&	5.926E-05&	4.229E+06&	8.279E-05	&6.965E-05&	C+ \\
26 & 1 &   9 &   2.3820E+02&	E1&	1.573E-01&	3.496E+07&	5.948E-04&	4.664E-04&	3.656E+07&	6.220E-04	&4.877E-04&	B  \\
26 & 1 &   10&   2.3661E+02&	M2&	2.060E-01&	3.473E+00&	2.332E-10&	1.382E+00&					 &            &         &    \\
26 & 1 &   11&   2.3441E+02&	E1&	1.000E+00&	4.702E+07&	2.324E-03&	1.793E-03&	4.594E+07&	2.271E-03	&1.752E-03&	B+ \\
26 & 1 &   12&   2.3367E+02&	E1&	6.148E-01&	2.168E+08&	7.097E-03&	5.460E-03&	2.133E+08&	6.986E-03	&5.374E-03&	B+ \\
26 & 1 &   13&   2.3351E+02&	E1&	9.868E-01&	8.461E+07&	2.767E-03&	2.127E-03&	8.602E+07&	2.813E-03	&2.162E-03&	B+ \\
26 & 1 &   14&   2.3011E+02&	E1&	6.951E-01&	2.521E+08&	8.006E-03&	6.065E-03&	2.404E+08&	7.635E-03	&5.784E-03&	B+ \\
26 & 1 &   15&   2.3005E+02&	E1&	8.702E-01&	3.093E+08&	4.907E-03&	3.717E-03&	3.161E+08&	5.016E-03	&3.799E-03&	B+ \\
26 & 1 &   16&   2.2747E+02&	E1&	2.348E-01&	1.464E+06&	4.542E-05&	3.402E-05&	1.360E+06&	4.221E-05	&3.161E-05&	C+ \\
26 & 1 &   17&   2.2687E+02&	M2&	1.850E-01&	1.252E+01&	7.730E-10&	4.038E+00&					 &            &         &    \\
26 & 1 &   18&   2.2636E+02&	E1&	1.000E+00&	1.214E+08&	5.595E-03&	4.169E-03&	1.174E+08&	5.411E-03	&4.032E-03&	B+ \\
26 & 1 &   19&   2.2521E+02&	E1&	1.000E+00&	7.796E+07&	3.557E-03&	2.637E-03&	7.608E+07&	3.471E-03	&2.574E-03&	B+ \\
26 & 1 &   21&   2.2170E+02&	M2&	1.395E-01&	9.964E+00&	5.874E-10&	2.863E+00&					 &            &         &    \\
26 & 1 &   22&   2.2025E+02&	E1&	1.000E+00&	2.417E+07&	1.055E-03&	7.648E-04&	2.346E+07&	1.024E-03	&7.423E-04&	B  \\
26 & 1 &   23&   2.0743E+02&	E1&	1.000E+00&	1.759E+08&	6.808E-03&	4.649E-03&	1.749E+08&	6.771E-03	&4.624E-03&	B+ \\
26 & 1 &   24&   2.0577E+02&	M2&	6.584E-03&	1.326E+00&	6.733E-11&	2.624E-01&					 &            &         &    \\
26 & 1 &   25&   1.9535E+02&	E1&	6.124E-01&	6.640E+08&	1.519E-02&	9.772E-03&	6.589E+08&	1.508E-02	&9.697E-03&	B+ \\
26 & 1 &   26&   1.9367E+02&	E1&	1.000E+00&	1.560E+08&	5.263E-03&	3.356E-03&	1.556E+08&	5.250E-03	&3.347E-03&	B+ \\
26 & 1 &   27&   1.8486E+02&	E1&	7.680E-01&	1.223E+11&	1.253E+00&	7.628E-01&	1.232E+11&	1.262E+00	&7.681E-01&	A+ \\
26 & 1 &   28&   1.7743E+02&	E1&	9.745E-01&	1.445E+11&	2.729E+00&	1.594E+00&	1.429E+11&	2.698E+00	&1.576E+00&	A+ \\
26 & 1 &   29&   1.7564E+02&	E1&	2.482E-01&	3.592E+10&	3.323E-01&	1.921E-01&	3.544E+10&	3.278E-01	&1.896E-01&	A+ \\
26 & 1 &   30&   1.7477E+02&	E1&	1.000E+00&	1.780E+11&	4.891E+00&	2.814E+00&	1.756E+11&	4.826E+00	&2.777E+00&	A+ \\
26 & 1 &   31&   1.7076E+02&	E1&	4.309E-02&	7.541E+09&	1.319E-01&	7.413E-02&	7.443E+09&	1.301E-01	&7.316E-02&	A  \\
	\enddata
	\tablecomments{ Table~\ref{tab.trans.all} is published in its entirety in the machine-readable format. Part of the values for $Z=26$ are shown here for guidance regarding its form and content.}
\end{deluxetable*}
